Spin point group symmetry and classification of non-relativistic spin splitting in non-collinear magnetic structures: Identification of high-order spin splitting types (l=5,7, and 9)

A comprehensive study of the possible types of non-relativistic spin splitting of electronic bands in coplanar and non-coplanar magnetic structures is presented on the basis of spin-group theory. First, we tabulate all non-equivalent spin point groups (SpPGs) which can be expressed as a direct product of a nontrivial part and a spin-only group limited to be the intrinsic (trivial) one, or augmented by the time-reversal (TR) operation. This tabulation, which includes the listing of symmetry operations for 1249 nonequivalent SpPGs, is now available as an online database SPGENPOS in the Bilbao Crystallographic Server (BCS). This extends previous enumerations, in which the possible presence of TR in the magnetic point group was not taken into account, thus overlooking the full SpPG symmetry associated with the numerous magnetic structures which have a magnetic space group of type IV. For each of the listed coplanar and non-coplanar SpPGs, the spin-splitting that is symmetry allowed is analyzed in detail using the program STENSOR also in the BCS. Except for the SpPGs that include the operation 1', i.e., the combined operation of TR and space inversion, all other coplanar and non-coplanar SpPGs allow spin splitting at some order in a power expansion of the electron wave vector components. We find that, depending on the SpPG, spin-splitting terms can appear with the lowest-order monomials ranging from l=0 to 9, with the exception of l=8. This contrasts with the collinear case, where the lowest order is not higher than l=6, and where TR forbids any spin splitting. For the newly identified spin textures with powers l=5, 7, and 9, which are possible in some noncentrosymmetric SpPGs, the functional form of the spin splitting in terms of the components of the crystal momentum is given. One example of a real material, LaMnAu5, showing l=5 spin splitting is identified.

==> (inline-0) <==
\begin{array}{rcl}
	 {\bf a}',{\bf b}',{\bf c}'&=&P_{11}^R{\bf a}+P_{21}^R{\bf b}+P_{31}^R{\bf c},P_{12}^R{\bf a}+P_{22}^R{\bf b}+P_{32}^R{\bf c},P_{13}^R{\bf a}+P_{23}^R{\bf b}+P_{33}^R{\bf c}\\
	 {\bf a}_s',{\bf b}_s',{\bf c}_s'&=&P_{11}^U{\bf a}_s+P_{21}^U{\bf b}_s+P_{31}^U{\bf c}_s,P_{12}^U{\bf a}_s+P_{22}^U{\bf b}_s+P_{32}^U{\bf c}_s,P_{13}^U{\bf a}_s+P_{23}^U{\bf b}_s+P_{33}^U{\bf c}_s	 
\end{array}
\begin{longtable}{|p{2.0cm}|p{1.7cm}|p{5.0cm}|p{8cm}|}
\caption{\label{tab:equinoncoplanar}List of SpPGs after the addition of the TR operation to the 598 non-coplanar spin point groups. The first column gives the number of the non-coplanar SpPGs with TR. Each block of the second column shows the numbers of the non-coplanar SpPGs that result in the same SpPG after the addition of TR. The symbols of the SpPGs of the second column are included in the third column. The first row in each block of the fourth column gives the notation of the SpPG with TR, which has been constructed from the symbol of the first SpPG (chosen as representative) in the third column. The rest of rows in the block give a transformation matrix ($P^R$,$P^U$), in the ${\bf a},{\bf b},{\bf c}$ and ${\bf a}_s,{\bf b}_s,{\bf c}_s$ notation according to equation (\ref{eq:changebasis}), only if at lest one of the two matrices $P^R$ or $P^U$ is different from the identity. The transformation matrix given transforms the symmetry operations of the corresponding SpPG with TR to the set of operations of the SpPG with TR chosen as representative in the first row. Both matrices are different from the identity only in few cases.}\\
\hline
{\bf N. SpPG}&{\bf N.SpPG}&{\bf Label SpPG}&{\bf Label of SpPG with TR}\\
{\bf  with TR}&&&{\bf and transformation matrix}\\
\hline
1.1.1'&1.1&$^{1}1$&$^{1}1.\textrm{1'}$\\
\hline
2.2.1'&2.2&$^{1}\overline{1}$&$^{1}\overline{1}.\textrm{1'}$\\
&2.5&$^{\overline{1}}\overline{1}$&\\
\hline
2.3.1'&2.3&$^{2}\overline{1}$&$^{2}\overline{1}.\textrm{1'}$\\
&2.4&$^{m}\overline{1}$&\\
\hline
3.6.1'&3.6&$^{1}2$&$^{1}2.\textrm{1'}$\\
&3.9&$^{\overline{1}}2$&\\
\hline
3.7.1'&3.7&$^{2}2$&$^{2}2.\textrm{1'}$\\
&3.8&$^{m}2$&\\
\hline
4.10.1'&4.10&$^{1}m$&$^{1}m.\textrm{1'}$\\
&4.13&$^{\overline{1}}m$&\\
\hline
4.11.1'&4.11&$^{2}m$&$^{2}m.\textrm{1'}$\\
&4.12&$^{m}m$&\\
\hline
5.14.1'&5.14&$^{1}2/^{1}m$&$^{1}2/^{1}m.\textrm{1'}$\\
&5.17&$^{1}2/^{\overline{1}}m$&\\
&5.20&$^{\overline{1}}2/^{1}m$&\\
&5.23&$^{\overline{1}}2/^{\overline{1}}m$&\\
\hline
5.15.1'&5.15&$^{1}2/^{2}m$&$^{1}2/^{2}m.\textrm{1'}$\\
&5.16&$^{1}2/^{m}m$&\\
&5.30&$^{\overline{1}}2/^{m}m$&\\
&5.31&$^{\overline{1}}2/^{2}m$&\\
\hline
5.18.1'&5.18&$^{2}2/^{1}m$&$^{2}2/^{1}m.\textrm{1'}$\\
&5.19&$^{m}2/^{1}m$&\\
&5.29&$^{2}2/^{\overline{1}}m$&\\
&5.32&$^{m}2/^{\overline{1}}m$&\\
\hline
5.21.1'&5.21&$^{2}2/^{2}m$&$^{2}2/^{2}m.\textrm{1'}$\\
&5.22&$^{m}2/^{m}m$&\\
&5.28&$^{2}2/^{m}m$&\\
&5.33&$^{m}2/^{2}m$&\\
\hline
5.24.1'&5.24&$^{2_{001}}2/^{2_{100}}m$&$^{2_{001}}2/^{2_{100}}m.\textrm{1'}$\\
&5.25&$^{2_{001}}2/^{m_{100}}m$&\\
&5.26&$^{m_{100}}2/^{m_{010}}m$&${{\bf b}_s,{\bf c}_s,{\bf a}_s}$\\
&5.27&$^{m_{100}}2/^{2_{001}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
\hline
7.34.1'&7.34&$^{1}m^{1}m^{1}2$&$^{1}m^{1}m^{1}2.\textrm{1'}$\\
&7.37&$^{\overline{1}}m^{\overline{1}}m^{1}2$&\\
&7.40&$^{1}m^{\overline{1}}m^{\overline{1}}2$&\\
\hline
7.35.1'&7.35&$^{2}m^{2}m^{1}2$&$^{2}m^{2}m^{1}2.\textrm{1'}$\\
&7.36&$^{m}m^{m}m^{1}2$&\\
&7.45&$^{m}m^{2}m^{\overline{1}}2$&\\
\hline
7.38.1'&7.38&$^{1}m^{2}m^{2}2$&$^{1}m^{2}m^{2}2.\textrm{1'}$\\
&7.39&$^{1}m^{m}m^{m}2$&\\
&7.44&$^{m}m^{\overline{1}}m^{2}2$&${{\bf b},-{\bf a},{\bf c}}$\\
&7.46&$^{\overline{1}}m^{2}m^{m}2$&\\
\hline
7.41.1'&7.41&$^{2_{100}}m^{2_{010}}m^{2_{001}}2$&$^{2_{100}}m^{2_{010}}m^{2_{001}}2.\textrm{1'}$\\
&7.42&$^{m_{100}}m^{m_{010}}m^{2_{001}}2$&\\
&7.43&$^{m_{100}}m^{2_{001}}m^{m_{010}}2$&${{\bf a}_s,-{\bf c}_s,{\bf b}_s}$\\
\hline
6.47.1'&6.47&$^{1}2^{1}2^{1}2$&$^{1}2^{1}2^{1}2.\textrm{1'}$\\
&6.50&$^{1}2^{\overline{1}}2^{\overline{1}}2$&\\
\hline
6.48.1'&6.48&$^{1}2^{2}2^{2}2$&$^{1}2^{2}2^{2}2.\textrm{1'}$\\
&6.49&$^{1}2^{m}2^{m}2$&\\
&6.53&$^{2}2^{\overline{1}}2^{m}2$&${{\bf b},{\bf a},-{\bf c}}$\\
\hline
6.51.1'&6.51&$^{2_{100}}2^{2_{010}}2^{2_{001}}2$&$^{2_{100}}2^{2_{010}}2^{2_{001}}2.\textrm{1'}$\\
&6.52&$^{m_{100}}2^{m_{010}}2^{2_{001}}2$&\\
\hline
8.54.1'&8.54&$^{1}m^{1}m^{1}m$&$^{1}m^{1}m^{1}m.\textrm{1'}$\\
&8.57&$^{1}m^{\overline{1}}m^{\overline{1}}m$&\\
&8.60&$^{1}m^{1}m^{\overline{1}}m$&\\
&8.63&$^{\overline{1}}m^{\overline{1}}m^{\overline{1}}m$&\\
\hline
8.55.1'&8.55&$^{1}m^{2}m^{2}m$&$^{1}m^{2}m^{2}m.\textrm{1'}$\\
&8.56&$^{1}m^{m}m^{m}m$&\\
&8.68&$^{m}m^{m}m^{\overline{1}}m$&${-{\bf c},{\bf b},{\bf a}}$\\
&8.70&$^{2}m^{2}m^{\overline{1}}m$&${-{\bf c},{\bf b},{\bf a}}$\\
&8.78&$^{m}m^{2}m^{1}m$&${-{\bf c},{\bf b},{\bf a}}$\\
&8.82&$^{2}m^{\overline{1}}m^{m}m$&${{\bf b},{\bf a},-{\bf c}}$\\
\hline
8.58.1'&8.58&$^{1}m^{1}m^{2}m$&$^{1}m^{1}m^{2}m.\textrm{1'}$\\
&8.59&$^{1}m^{1}m^{m}m$&\\
&8.72&$^{\overline{1}}m^{\overline{1}}m^{2}m$&\\
&8.73&$^{\overline{1}}m^{\overline{1}}m^{m}m$&\\
&8.77&$^{m}m^{\overline{1}}m^{1}m$&${-{\bf c},{\bf b},{\bf a}}$\\
&8.79&$^{\overline{1}}m^{2}m^{1}m$&${{\bf a},-{\bf c},{\bf b}}$\\
\hline
8.61.1'&8.61&$^{2}m^{2}m^{2}m$&$^{2}m^{2}m^{2}m.\textrm{1'}$\\
&8.62&$^{m}m^{m}m^{m}m$&\\
&8.69&$^{m}m^{m}m^{2}m$&\\
&8.71&$^{2}m^{2}m^{m}m$&\\
\hline
8.64.1'&8.64&$^{2_{001}}m^{2_{001}}m^{2_{100}}m$&$^{2_{001}}m^{2_{001}}m^{2_{100}}m.\textrm{1'}$\\
&8.65&$^{m_{010}}m^{m_{010}}m^{m_{100}}m$&${{\bf a}_s,-{\bf c}_s,{\bf b}_s}$\\
&8.66&$^{m_{010}}m^{m_{010}}m^{2_{001}}m$&${{\bf c}_s,{\bf a}_s,{\bf b}_s}$\\
&8.67&$^{2_{001}}m^{2_{001}}m^{m_{010}}m$&${{\bf b}_s,{\bf a}_s,-{\bf c}_s}$\\
&8.85&$^{m_{001}}m^{2_{100}}m^{2_{001}}m$&${{\bf a},-{\bf c},{\bf b}}$\\
&8.86&$^{2_{001}}m^{m_{100}}m^{m_{001}}m$&${{\bf a},-{\bf c},{\bf b}}$\\
\hline
8.74.1'&8.74&$^{2_{100}}m^{2_{010}}m^{1}m$&$^{2_{100}}m^{2_{010}}m^{1}m.\textrm{1'}$\\
&8.75&$^{m_{100}}m^{m_{010}}m^{1}m$&\\
&8.76&$^{m_{010}}m^{2_{001}}m^{1}m$&${{\bf b}_s,{\bf c}_s,{\bf a}_s}$\\
&8.87&$^{2_{001}}m^{\overline{1}}m^{m_{100}}m$&${{\bf a},-{\bf c},{\bf b}}$;${{\bf c}_s,{\bf a}_s,{\bf b}_s}$\\
&8.88&$^{2_{001}}m^{\overline{1}}m^{2_{100}}m$&${{\bf a},-{\bf c},{\bf b}}$;${{\bf c}_s,{\bf a}_s,{\bf b}_s}$\\
&8.89&$^{\overline{1}}m^{m_{001}}m^{m_{100}}m$&${-{\bf c},{\bf b},{\bf a}}$;${{\bf a}_s,-{\bf c}_s,{\bf b}_s}$\\
\hline
8.80.1'&8.80&$^{2_{100}}m^{2_{010}}m^{2_{001}}m$&$^{2_{100}}m^{2_{010}}m^{2_{001}}m.\textrm{1'}$\\
&8.81&$^{m_{100}}m^{m_{010}}m^{2_{001}}m$&\\
&8.83&$^{m_{100}}m^{m_{010}}m^{m_{001}}m$&\\
&8.84&$^{m_{100}}m^{2_{010}}m^{2_{001}}m$&\\
\hline
9.90.1'&9.90&$^{1}4$&$^{1}4.\textrm{1'}$\\
&9.93&$^{\overline{1}}4$&\\
\hline
9.91.1'&9.91&$^{2}4$&$^{2}4.\textrm{1'}$\\
&9.92&$^{m}4$&\\
\hline
9.94.1'&9.94&$^{4}4$&$^{4}4.\textrm{1'}$\\
&9.95&$^{\overline{4}}4$&\\
\hline
10.96.1'&10.96&$^{1}\overline{4}$&$^{1}\overline{4}.\textrm{1'}$\\
&10.99&$^{\overline{1}}\overline{4}$&\\
\hline
10.97.1'&10.97&$^{2}\overline{4}$&$^{2}\overline{4}.\textrm{1'}$\\
&10.98&$^{m}\overline{4}$&\\
\hline
10.100.1'&10.100&$^{4}\overline{4}$&$^{4}\overline{4}.\textrm{1'}$\\
&10.101&$^{\overline{4}}\overline{4}$&\\
\hline
11.102.1'&11.102&$^{1}4/^{1}m$&$^{1}4/^{1}m.\textrm{1'}$\\
&11.105&$^{\overline{1}}4/^{1}m$&\\
&11.108&$^{\overline{1}}4/^{\overline{1}}m$&\\
&11.111&$^{1}4/^{\overline{1}}m$&\\
\hline
11.103.1'&11.103&$^{2}4/^{1}m$&$^{2}4/^{1}m.\textrm{1'}$\\
&11.104&$^{m}4/^{1}m$&\\
&11.120&$^{2}4/^{\overline{1}}m$&\\
&11.125&$^{m}4/^{\overline{1}}m$&\\
\hline
11.106.1'&11.106&$^{2}4/^{2}m$&$^{2}4/^{2}m.\textrm{1'}$\\
&11.107&$^{m}4/^{m}m$&\\
&11.121&$^{2}4/^{m}m$&\\
&11.124&$^{m}4/^{2}m$&\\
\hline
11.109.1'&11.109&$^{1}4/^{2}m$&$^{1}4/^{2}m.\textrm{1'}$\\
&11.110&$^{1}4/^{m}m$&\\
&11.122&$^{\overline{1}}4/^{2}m$&\\
&11.123&$^{\overline{1}}4/^{m}m$&\\
\hline
11.112.1'&11.112&$^{4}4/^{2}m$&$^{4}4/^{2}m.\textrm{1'}$\\
&11.113&$^{\overline{4}}4/^{2}m$&\\
&11.126&$^{4}4/^{m}m$&\\
&11.128&$^{\overline{4}}4/^{m}m$&\\
\hline
11.114.1'&11.114&$^{4}4/^{1}m$&$^{4}4/^{1}m.\textrm{1'}$\\
&11.115&$^{\overline{4}}4/^{1}m$&\\
&11.127&$^{4}4/^{\overline{1}}m$&\\
&11.129&$^{\overline{4}}4/^{\overline{1}}m$&\\
\hline
11.116.1'&11.116&$^{2_{001}}4/^{2_{100}}m$&$^{2_{001}}4/^{2_{100}}m.\textrm{1'}$\\
&11.117&$^{2_{001}}4/^{m_{100}}m$&\\
&11.118&$^{m_{100}}4/^{2_{001}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&11.119&$^{m_{100}}4/^{m_{010}}m$&${{\bf b}_s,{\bf c}_s,{\bf a}_s}$\\
\hline
12.130.1'&12.130&$^{1}4^{1}2^{1}2$&$^{1}4^{1}2^{1}2.\textrm{1'}$\\
&12.133&$^{1}4^{\overline{1}}2^{\overline{1}}2$&\\
&12.136&$^{\overline{1}}4^{\overline{1}}2^{1}2$&\\
\hline
12.131.1'&12.131&$^{1}4^{2}2^{2}2$&$^{1}4^{2}2^{2}2.\textrm{1'}$\\
&12.132&$^{1}4^{m}2^{m}2$&\\
&12.141&$^{\overline{1}}4^{2}2^{m}2$&\\
\hline
12.134.1'&12.134&$^{2}4^{2}2^{1}2$&$^{2}4^{2}2^{1}2.\textrm{1'}$\\
&12.135&$^{m}4^{m}2^{1}2$&\\
&12.140&$^{2}4^{\overline{1}}2^{m}2$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&12.142&$^{m}4^{\overline{1}}2^{2}2$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
\hline
12.137.1'&12.137&$^{2_{100}}4^{2_{001}}2^{2_{010}}2$&$^{2_{100}}4^{2_{001}}2^{2_{010}}2.\textrm{1'}$\\
&12.138&$^{2_{001}}4^{m_{100}}2^{m_{010}}2$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&12.139&$^{m_{100}}4^{2_{001}}2^{m_{010}}2$&\\
\hline
12.143.1'&12.143&$^{4_{001}}4^{2_{100}}2^{2_{110}}2$&$^{4_{001}}4^{2_{100}}2^{2_{110}}2.\textrm{1'}$\\
&12.144&$^{4_{001}}4^{m_{100}}2^{m_{110}}2$&\\
&12.145&$^{\overline{4}_{001}}4^{2_{100}}2^{m_{110}}2$&\\
\hline
13.146.1'&13.146&$^{1}4^{1}m^{1}m$&$^{1}4^{1}m^{1}m.\textrm{1'}$\\
&13.149&$^{1}4^{\overline{1}}m^{\overline{1}}m$&\\
&13.152&$^{\overline{1}}4^{\overline{1}}m^{1}m$&\\
\hline
13.147.1'&13.147&$^{1}4^{2}m^{2}m$&$^{1}4^{2}m^{2}m.\textrm{1'}$\\
&13.148&$^{1}4^{m}m^{m}m$&\\
&13.157&$^{\overline{1}}4^{2}m^{m}m$&\\
\hline
13.150.1'&13.150&$^{2}4^{2}m^{1}m$&$^{2}4^{2}m^{1}m.\textrm{1'}$\\
&13.151&$^{m}4^{1}m^{m}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&13.156&$^{2}4^{\overline{1}}m^{m}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&13.158&$^{m}4^{\overline{1}}m^{2}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
\hline
13.153.1'&13.153&$^{2_{100}}4^{2_{010}}m^{2_{001}}m$&$^{2_{100}}4^{2_{010}}m^{2_{001}}m.\textrm{1'}$\\
&13.154&$^{2_{001}}4^{m_{100}}m^{m_{010}}m$&${{\bf c}_s,{\bf a}_s,{\bf b}_s}$\\
&13.155&$^{m_{100}}4^{2_{001}}m^{m_{010}}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
\hline
13.159.1'&13.159&$^{4_{001}}4^{2_{100}}m^{2_{110}}m$&$^{4_{001}}4^{2_{100}}m^{2_{110}}m.\textrm{1'}$\\
&13.160&$^{4_{001}}4^{m_{100}}m^{m_{110}}m$&\\
&13.161&$^{\overline{4}_{001}}4^{m_{100}}m^{2_{110}}m$&\\
\hline
14.162.1'&14.162&$^{1}\overline{4}^{1}2^{1}m$&$^{1}\overline{4}^{1}2^{1}m.\textrm{1'}$\\
&14.165&$^{1}\overline{4}^{\overline{1}}2^{\overline{1}}m$&\\
&14.168&$^{\overline{1}}\overline{4}^{\overline{1}}2^{1}m$&\\
&14.171&$^{\overline{1}}\overline{4}^{1}2^{\overline{1}}m$&\\
\hline
14.163.1'&14.163&$^{1}\overline{4}^{2}2^{2}m$&$^{1}\overline{4}^{2}2^{2}m.\textrm{1'}$\\
&14.164&$^{1}\overline{4}^{m}2^{m}m$&\\
&14.178&$^{\overline{1}}\overline{4}^{2}2^{m}m$&\\
&14.179&$^{\overline{1}}\overline{4}^{m}2^{2}m$&\\
\hline
14.166.1'&14.166&$^{2}\overline{4}^{2}2^{1}m$&$^{2}\overline{4}^{2}2^{1}m.\textrm{1'}$\\
&14.167&$^{m}\overline{4}^{m}2^{1}m$&\\
&14.177&$^{2}\overline{4}^{m}2^{\overline{1}}m$&\\
&14.180&$^{m}\overline{4}^{2}2^{\overline{1}}m$&\\
\hline
14.169.1'&14.169&$^{2}\overline{4}^{1}2^{2}m$&$^{2}\overline{4}^{1}2^{2}m.\textrm{1'}$\\
&14.170&$^{m}\overline{4}^{1}2^{m}m$&\\
&14.176&$^{2}\overline{4}^{\overline{1}}2^{m}m$&\\
&14.181&$^{m}\overline{4}^{\overline{1}}2^{2}m$&\\
\hline
14.172.1'&14.172&$^{2_{100}}\overline{4}^{2_{010}}2^{2_{001}}m$&$^{2_{100}}\overline{4}^{2_{010}}2^{2_{001}}m.\textrm{1'}$\\
&14.173&$^{2_{001}}\overline{4}^{m_{100}}2^{m_{010}}m$&${{\bf c}_s,{\bf a}_s,{\bf b}_s}$\\
&14.174&$^{m_{100}}\overline{4}^{2_{001}}2^{m_{010}}m$&${{\bf a}_s,-{\bf c}_s,{\bf b}_s}$\\
&14.175&$^{m_{100}}\overline{4}^{m_{010}}2^{2_{001}}m$&\\
\hline
14.182.1'&14.182&$^{4_{001}}\overline{4}^{2_{100}}2^{2_{110}}m$&$^{4_{001}}\overline{4}^{2_{100}}2^{2_{110}}m.\textrm{1'}$\\
&14.183&$^{4_{001}}\overline{4}^{m_{100}}2^{m_{110}}m$&\\
&14.184&$^{\overline{4}_{001}}\overline{4}^{2_{100}}2^{m_{110}}m$&\\
&14.185&$^{\overline{4}_{001}}\overline{4}^{m_{100}}2^{2_{110}}m$&\\
\hline
15.186.1'&15.186&$^{1}4/^{1}m^{1}m^{1}m$&$^{1}4/^{1}m^{1}m^{1}m.\textrm{1'}$\\
&15.189&$^{\overline{1}}4/^{\overline{1}}m^{\overline{1}}m^{1}m$&\\
&15.192&$^{1}4/^{\overline{1}}m^{1}m^{1}m$&\\
&15.195&$^{\overline{1}}4/^{1}m^{1}m^{\overline{1}}m$&\\
&15.198&$^{1}4/^{1}m^{\overline{1}}m^{\overline{1}}m$&\\
&15.201&$^{1}4/^{\overline{1}}m^{\overline{1}}m^{\overline{1}}m$&\\
\hline
15.187.1'&15.187&$^{2}4/^{2}m^{2}m^{1}m$&$^{2}4/^{2}m^{2}m^{1}m.\textrm{1'}$\\
&15.188&$^{m}4/^{m}m^{m}m^{1}m$&\\
&15.205&$^{2}4/^{2}m^{\overline{1}}m^{m}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.207&$^{m}4/^{m}m^{\overline{1}}m^{2}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.229&$^{2}4/^{m}m^{1}m^{2}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.232&$^{m}4/^{2}m^{1}m^{m}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.239&$^{2}4/^{m}m^{m}m^{\overline{1}}m$&\\
&15.242&$^{m}4/^{2}m^{2}m^{\overline{1}}m$&\\
\hline
15.190.1'&15.190&$^{1}4/^{2}m^{1}m^{1}m$&$^{1}4/^{2}m^{1}m^{1}m.\textrm{1'}$\\
&15.191&$^{1}4/^{m}m^{1}m^{1}m$&\\
&15.212&$^{1}4/^{2}m^{\overline{1}}m^{\overline{1}}m$&\\
&15.217&$^{1}4/^{m}m^{\overline{1}}m^{\overline{1}}m$&\\
&15.230&$^{\overline{1}}4/^{2}m^{\overline{1}}m^{1}m$&\\
&15.231&$^{\overline{1}}4/^{m}m^{\overline{1}}m^{1}m$&\\
\hline
15.193.1'&15.193&$^{2}4/^{1}m^{1}m^{2}m$&$^{2}4/^{1}m^{1}m^{2}m.\textrm{1'}$\\
&15.194&$^{m}4/^{1}m^{1}m^{m}m$&\\
&15.221&$^{2}4/^{1}m^{m}m^{\overline{1}}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.223&$^{m}4/^{1}m^{2}m^{\overline{1}}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.228&$^{2}4/^{\overline{1}}m^{2}m^{1}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.233&$^{m}4/^{\overline{1}}m^{m}m^{1}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.238&$^{2}4/^{\overline{1}}m^{\overline{1}}m^{m}m$&\\
&15.243&$^{m}4/^{\overline{1}}m^{\overline{1}}m^{2}m$&\\
\hline
15.196.1'&15.196&$^{1}4/^{1}m^{2}m^{2}m$&$^{1}4/^{1}m^{2}m^{2}m.\textrm{1'}$\\
&15.197&$^{1}4/^{1}m^{m}m^{m}m$&\\
&15.206&$^{\overline{1}}4/^{\overline{1}}m^{2}m^{m}m$&\\
&15.214&$^{1}4/^{\overline{1}}m^{2}m^{2}m$&\\
&15.215&$^{1}4/^{\overline{1}}m^{m}m^{m}m$&\\
&15.222&$^{\overline{1}}4/^{1}m^{m}m^{2}m$&\\
\hline
15.199.1'&15.199&$^{1}4/^{2}m^{2}m^{2}m$&$^{1}4/^{2}m^{2}m^{2}m.\textrm{1'}$\\
&15.200&$^{1}4/^{m}m^{m}m^{m}m$&\\
&15.213&$^{1}4/^{2}m^{m}m^{m}m$&\\
&15.216&$^{1}4/^{m}m^{2}m^{2}m$&\\
&15.240&$^{\overline{1}}4/^{2}m^{2}m^{m}m$&\\
&15.241&$^{\overline{1}}4/^{m}m^{m}m^{2}m$&\\
\hline
15.202.1'&15.202&$^{2_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{010}}m$&$^{2_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{010}}m.\textrm{1'}$\\
&15.203&$^{2_{001}}4/^{2_{001}}m^{m_{100}}m^{m_{010}}m$&\\
&15.204&$^{m_{100}}4/^{m_{100}}m^{2_{001}}m^{m_{010}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&15.253&$^{m_{001}}4/^{2_{001}}m^{2_{100}}m^{m_{010}}m$&\\
&15.254&$^{2_{001}}4/^{m_{001}}m^{2_{100}}m^{2_{010}}m$&\\
&15.255&$^{2_{001}}4/^{m_{001}}m^{m_{100}}m^{m_{010}}m$&\\
\hline
15.208.1'&15.208&$^{1}4/^{2_{100}}m^{2_{010}}m^{2_{010}}m$&$^{1}4/^{2_{100}}m^{2_{010}}m^{2_{010}}m.\textrm{1'}$\\
&15.209&$^{1}4/^{2_{001}}m^{m_{100}}m^{m_{100}}m$&${{\bf c}_s,{\bf a}_s,{\bf b}_s}$\\
&15.210&$^{1}4/^{m_{100}}m^{2_{001}}m^{2_{001}}m$&${{\bf a}_s,-{\bf c}_s,{\bf b}_s}$\\
&15.211&$^{1}4/^{m_{100}}m^{m_{010}}m^{m_{010}}m$&\\
&15.264&$^{\overline{1}}4/^{2_{100}}m^{2_{001}}m^{m_{001}}m$&${{\bf a}_s,-{\bf c}_s,{\bf b}_s}$\\
&15.265&$^{\overline{1}}4/^{m_{100}}m^{m_{001}}m^{2_{001}}m$&${{\bf a}_s,-{\bf c}_s,{\bf b}_s}$\\
\hline
15.218.1'&15.218&$^{2_{001}}4/^{1}m^{2_{100}}m^{2_{010}}m$&$^{2_{001}}4/^{1}m^{2_{100}}m^{2_{010}}m.\textrm{1'}$\\
&15.219&$^{2_{001}}4/^{1}m^{m_{100}}m^{m_{010}}m$&\\
&15.220&$^{m_{100}}4/^{1}m^{2_{001}}m^{m_{010}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&15.258&$^{m_{001}}4/^{\overline{1}}m^{m_{100}}m^{2_{010}}m$&\\
&15.261&$^{2_{001}}4/^{\overline{1}}m^{m_{100}}m^{m_{010}}m$&\\
&15.263&$^{2_{001}}4/^{\overline{1}}m^{2_{010}}m^{2_{100}}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
\hline
15.224.1'&15.224&$^{2_{001}}4/^{2_{100}}m^{1}m^{2_{001}}m$&$^{2_{001}}4/^{2_{100}}m^{1}m^{2_{001}}m.\textrm{1'}$\\
&15.225&$^{2_{001}}4/^{m_{100}}m^{1}m^{2_{001}}m$&\\
&15.226&$^{m_{100}}4/^{2_{001}}m^{1}m^{m_{100}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&15.227&$^{m_{100}}4/^{m_{010}}m^{1}m^{m_{100}}m$&${{\bf b}_s,{\bf c}_s,{\bf a}_s}$\\
&15.256&$^{m_{001}}4/^{2_{100}}m^{2_{001}}m^{\overline{1}}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.257&$^{m_{001}}4/^{m_{100}}m^{\overline{1}}m^{2_{001}}m$&\\
&15.260&$^{2_{001}}4/^{2_{100}}m^{\overline{1}}m^{m_{001}}m$&\\
&15.262&$^{2_{001}}4/^{m_{100}}m^{\overline{1}}m^{m_{001}}m$&\\
\hline
15.234.1'&15.234&$^{2_{001}}4/^{2_{100}}m^{2_{100}}m^{2_{010}}m$&$^{2_{001}}4/^{2_{100}}m^{2_{100}}m^{2_{010}}m.\textrm{1'}$\\
&15.235&$^{2_{001}}4/^{m_{100}}m^{m_{100}}m^{m_{010}}m$&\\
&15.236&$^{m_{100}}4/^{2_{001}}m^{2_{001}}m^{m_{010}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&15.237&$^{m_{100}}4/^{m_{010}}m^{m_{010}}m^{2_{001}}m$&${{\bf b}_s,{\bf c}_s,{\bf a}_s}$\\
&15.250&$^{m_{001}}4/^{2_{100}}m^{m_{100}}m^{2_{010}}m$&\\
&15.251&$^{m_{001}}4/^{m_{100}}m^{m_{010}}m^{2_{100}}m$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.252&$^{2_{001}}4/^{m_{100}}m^{2_{100}}m^{2_{010}}m$&\\
&15.259&$^{2_{001}}4/^{2_{100}}m^{m_{100}}m^{m_{010}}m$&\\
\hline
15.244.1'&15.244&$^{4_{001}}4/^{1}m^{2_{100}}m^{2_{110}}m$&$^{4_{001}}4/^{1}m^{2_{100}}m^{2_{110}}m.\textrm{1'}$\\
&15.245&$^{4_{001}}4/^{1}m^{m_{100}}m^{m_{110}}m$&\\
&15.246&$^{\overline{4}_{001}}4/^{1}m^{2_{100}}m^{m_{110}}m$&\\
&15.267&$^{4_{001}}4/^{\overline{1}}m^{m_{100}}m^{m_{110}}m$&\\
&15.269&$^{4_{001}}4/^{\overline{1}}m^{2_{100}}m^{2_{110}}m$&\\
&15.271&$^{\overline{4}_{001}}4/^{\overline{1}}m^{m_{100}}m^{2_{110}}m$&\\
\hline
15.247.1'&15.247&$^{4_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{110}}m$&$^{4_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{110}}m.\textrm{1'}$\\
&15.248&$^{4_{001}}4/^{2_{001}}m^{m_{100}}m^{m_{110}}m$&\\
&15.249&$^{\overline{4}_{001}}4/^{2_{001}}m^{m_{100}}m^{2_{110}}m$&\\
&15.266&$^{4_{001}}4/^{m_{001}}m^{m_{100}}m^{m_{110}}m$&\\
&15.268&$^{4_{001}}4/^{m_{001}}m^{2_{100}}m^{2_{110}}m$&\\
&15.270&$^{\overline{4}_{001}}4/^{m_{001}}m^{m_{100}}m^{2_{110}}m$&\\
\hline
16.272.1'&16.272&$^{1}3$&$^{1}3.\textrm{1'}$\\
\hline
16.273.1'&16.273&$^{3}3$&$^{3}3.\textrm{1'}$\\
\hline
17.274.1'&17.274&$^{1}\overline{3}$&$^{1}\overline{3}.\textrm{1'}$\\
&17.277&$^{\overline{1}}\overline{3}$&\\
\hline
17.275.1'&17.275&$^{2}\overline{3}$&$^{2}\overline{3}.\textrm{1'}$\\
&17.276&$^{m}\overline{3}$&\\
\hline
17.278.1'&17.278&$^{3}\overline{3}$&$^{3}\overline{3}.\textrm{1'}$\\
&17.280&$^{\overline{3}}\overline{3}$&\\
\hline
17.279.1'&17.279&$^{6}\overline{3}$&$^{6}\overline{3}.\textrm{1'}$\\
&17.281&$^{\overline{6}}\overline{3}$&\\
\hline
18.282.1'&18.282&$^{1}3^{1}2$&$^{1}3^{1}2.\textrm{1'}$\\
&18.285&$^{1}3^{\overline{1}}2$&\\
\hline
18.283.1'&18.283&$^{1}3^{2}2$&$^{1}3^{2}2.\textrm{1'}$\\
&18.284&$^{1}3^{m}2$&\\
\hline
18.286.1'&18.286&$^{3_{001}}3^{2_{100}}2$&$^{3_{001}}3^{2_{100}}2.\textrm{1'}$\\
&18.287&$^{3_{001}}3^{m_{100}}2$&\\
\hline
19.288.1'&19.288&$^{1}3^{1}m$&$^{1}3^{1}m.\textrm{1'}$\\
&19.291&$^{1}3^{\overline{1}}m$&\\
\hline
19.289.1'&19.289&$^{1}3^{2}m$&$^{1}3^{2}m.\textrm{1'}$\\
&19.290&$^{1}3^{m}m$&\\
\hline
19.292.1'&19.292&$^{3_{001}}3^{2_{100}}m$&$^{3_{001}}3^{2_{100}}m.\textrm{1'}$\\
&19.293&$^{3_{001}}3^{m_{100}}m$&\\
\hline
20.294.1'&20.294&$^{1}\overline{3}^{1}m$&$^{1}\overline{3}^{1}m.\textrm{1'}$\\
&20.297&$^{1}\overline{3}^{\overline{1}}m$&\\
&20.300&$^{\overline{1}}\overline{3}^{1}m$&\\
&20.303&$^{\overline{1}}\overline{3}^{\overline{1}}m$&\\
\hline
20.295.1'&20.295&$^{1}\overline{3}^{2}m$&$^{1}\overline{3}^{2}m.\textrm{1'}$\\
&20.296&$^{1}\overline{3}^{m}m$&\\
&20.310&$^{\overline{1}}\overline{3}^{m}m$&\\
&20.311&$^{\overline{1}}\overline{3}^{2}m$&\\
\hline
20.298.1'&20.298&$^{2}\overline{3}^{1}m$&$^{2}\overline{3}^{1}m.\textrm{1'}$\\
&20.299&$^{m}\overline{3}^{1}m$&\\
&20.309&$^{2}\overline{3}^{\overline{1}}m$&\\
&20.312&$^{m}\overline{3}^{\overline{1}}m$&\\
\hline
20.301.1'&20.301&$^{2}\overline{3}^{2}m$&$^{2}\overline{3}^{2}m.\textrm{1'}$\\
&20.302&$^{m}\overline{3}^{m}m$&\\
&20.308&$^{2}\overline{3}^{m}m$&\\
&20.313&$^{m}\overline{3}^{2}m$&\\
\hline
20.304.1'&20.304&$^{2_{100}}\overline{3}^{2_{001}}m$&$^{2_{100}}\overline{3}^{2_{001}}m.\textrm{1'}$\\
&20.305&$^{2_{001}}\overline{3}^{m_{100}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&20.306&$^{m_{100}}\overline{3}^{m_{010}}m$&${{\bf a}_s,-{\bf c}_s,{\bf b}_s}$\\
&20.307&$^{m_{100}}\overline{3}^{2_{001}}m$&\\
\hline
20.314.1'&20.314&$^{3_{001}}\overline{3}^{2_{100}}m$&$^{3_{001}}\overline{3}^{2_{100}}m.\textrm{1'}$\\
&20.315&$^{3_{001}}\overline{3}^{m_{100}}m$&\\
&20.317&$^{\overline{3}_{001}}\overline{3}^{m_{100}}m$&\\
&20.318&$^{\overline{3}_{001}}\overline{3}^{2_{100}}m$&\\
\hline
20.316.1'&20.316&$^{6_{001}}\overline{3}^{2_{010}}m$&$^{6_{001}}\overline{3}^{2_{010}}m.\textrm{1'}$\\
&20.319&$^{6_{001}}\overline{3}^{m_{100}}m$&${{\bf a}_s+{\bf b}_s,-{\bf a}_s,{\bf c}_s}$\\
&20.320&$^{\overline{6}_{001}}\overline{3}^{m_{100}}m$&${{\bf a}_s+{\bf b}_s,-{\bf a}_s,{\bf c}_s}$\\
&20.321&$^{\overline{6}_{001}}\overline{3}^{2_{100}}m$&${{\bf a}_s+{\bf b}_s,-{\bf a}_s,{\bf c}_s}$\\
\hline
22.322.1'&22.322&$^{1}\overline{6}$&$^{1}\overline{6}.\textrm{1'}$\\
&22.325&$^{\overline{1}}\overline{6}$&\\
\hline
22.323.1'&22.323&$^{2}\overline{6}$&$^{2}\overline{6}.\textrm{1'}$\\
&22.324&$^{m}\overline{6}$&\\
\hline
22.326.1'&22.326&$^{3}\overline{6}$&$^{3}\overline{6}.\textrm{1'}$\\
&22.328&$^{\overline{3}}\overline{6}$&\\
\hline
22.327.1'&22.327&$^{6}\overline{6}$&$^{6}\overline{6}.\textrm{1'}$\\
&22.329&$^{\overline{6}}\overline{6}$&\\
\hline
21.330.1'&21.330&$^{1}6$&$^{1}6.\textrm{1'}$\\
&21.333&$^{\overline{1}}6$&\\
\hline
21.331.1'&21.331&$^{2}6$&$^{2}6.\textrm{1'}$\\
&21.332&$^{m}6$&\\
\hline
21.334.1'&21.334&$^{3}6$&$^{3}6.\textrm{1'}$\\
&21.336&$^{\overline{3}}6$&\\
\hline
21.335.1'&21.335&$^{6}6$&$^{6}6.\textrm{1'}$\\
&21.337&$^{\overline{6}}6$&\\
\hline
24.338.1'&24.338&$^{1}6^{1}2^{1}2$&$^{1}6^{1}2^{1}2.\textrm{1'}$\\
&24.341&$^{1}6^{\overline{1}}2^{\overline{1}}2$&\\
&24.344&$^{\overline{1}}6^{1}2^{\overline{1}}2$&\\
\hline
24.339.1'&24.339&$^{1}6^{2}2^{2}2$&$^{1}6^{2}2^{2}2.\textrm{1'}$\\
&24.340&$^{1}6^{m}2^{m}2$&\\
&24.349&$^{\overline{1}}6^{2}2^{m}2$&\\
\hline
24.342.1'&24.342&$^{2}6^{1}2^{2}2$&$^{2}6^{1}2^{2}2.\textrm{1'}$\\
&24.343&$^{m}6^{1}2^{m}2$&\\
&24.348&$^{2}6^{\overline{1}}2^{m}2$&\\
&24.350&$^{m}6^{2}2^{\overline{1}}2$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
\hline
24.345.1'&24.345&$^{2_{100}}6^{2_{010}}2^{2_{001}}2$&$^{2_{100}}6^{2_{010}}2^{2_{001}}2.\textrm{1'}$\\
&24.346&$^{2_{001}}6^{m_{100}}2^{m_{010}}2$&${{\bf c}_s,{\bf a}_s,{\bf b}_s}$\\
&24.347&$^{m_{100}}6^{2_{001}}2^{m_{010}}2$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
\hline
24.351.1'&24.351&$^{3_{001}}6^{2_{100}}2^{2_{110}}2$&$^{3_{001}}6^{2_{100}}2^{2_{110}}2.\textrm{1'}$\\
&24.352&$^{3_{001}}6^{m_{100}}2^{m_{110}}2$&\\
&24.354&$^{\overline{3}_{001}}6^{2_{100}}2^{m_{110}}2$&\\
\hline
24.353.1'&24.353&$^{6_{001}}6^{2_{100}}2^{2_{210}}2$&$^{6_{001}}6^{2_{100}}2^{2_{210}}2.\textrm{1'}$\\
&24.355&$^{6_{001}}6^{m_{100}}2^{m_{210}}2$&\\
&24.356&$^{\overline{6}_{001}}6^{m_{100}}2^{2_{210}}2$&\\
\hline
23.357.1'&23.357&$^{1}6/^{1}m$&$^{1}6/^{1}m.\textrm{1'}$\\
&23.360&$^{\overline{1}}6/^{\overline{1}}m$&\\
&23.363&$^{\overline{1}}6/^{1}m$&\\
&23.366&$^{1}6/^{\overline{1}}m$&\\
\hline
23.358.1'&23.358&$^{2}6/^{2}m$&$^{2}6/^{2}m.\textrm{1'}$\\
&23.359&$^{m}6/^{m}m$&\\
&23.373&$^{2}6/^{m}m$&\\
&23.376&$^{m}6/^{2}m$&\\
\hline
23.361.1'&23.361&$^{2}6/^{1}m$&$^{2}6/^{1}m.\textrm{1'}$\\
&23.362&$^{m}6/^{1}m$&\\
&23.372&$^{2}6/^{\overline{1}}m$&\\
&23.377&$^{m}6/^{\overline{1}}m$&\\
\hline
23.364.1'&23.364&$^{1}6/^{2}m$&$^{1}6/^{2}m.\textrm{1'}$\\
&23.365&$^{1}6/^{m}m$&\\
&23.374&$^{\overline{1}}6/^{2}m$&\\
&23.375&$^{\overline{1}}6/^{m}m$&\\
\hline
23.367.1'&23.367&$^{3}6/^{1}m$&$^{3}6/^{1}m.\textrm{1'}$\\
&23.379&$^{3}6/^{\overline{1}}m$&\\
&23.382&$^{\overline{3}}6/^{1}m$&\\
&23.385&$^{\overline{3}}6/^{\overline{1}}m$&\\
\hline
23.368.1'&23.368&$^{2_{001}}6/^{2_{100}}m$&$^{2_{001}}6/^{2_{100}}m.\textrm{1'}$\\
&23.369&$^{2_{001}}6/^{m_{100}}m$&\\
&23.370&$^{m_{100}}6/^{2_{001}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&23.371&$^{m_{100}}6/^{m_{010}}m$&${{\bf b}_s,{\bf c}_s,{\bf a}_s}$\\
\hline
23.378.1'&23.378&$^{3}6/^{2}m$&$^{3}6/^{2}m.\textrm{1'}$\\
&23.380&$^{3}6/^{m}m$&\\
&23.389&$^{\overline{3}}6/^{m}m$&\\
&23.390&$^{\overline{3}}6/^{2}m$&\\
\hline
23.381.1'&23.381&$^{6}6/^{1}m$&$^{6}6/^{1}m.\textrm{1'}$\\
&23.383&$^{\overline{6}}6/^{1}m$&\\
&23.388&$^{6}6/^{\overline{1}}m$&\\
&23.391&$^{\overline{6}}6/^{\overline{1}}m$&\\
\hline
23.384.1'&23.384&$^{6}6/^{2}m$&$^{6}6/^{2}m.\textrm{1'}$\\
&23.386&$^{\overline{6}}6/^{m}m$&\\
&23.387&$^{6}6/^{m}m$&\\
&23.392&$^{\overline{6}}6/^{2}m$&\\
\hline
25.393.1'&25.393&$^{1}6^{1}m^{1}m$&$^{1}6^{1}m^{1}m.\textrm{1'}$\\
&25.396&$^{1}6^{\overline{1}}m^{\overline{1}}m$&\\
&25.399&$^{\overline{1}}6^{1}m^{\overline{1}}m$&\\
\hline
25.394.1'&25.394&$^{1}6^{2}m^{2}m$&$^{1}6^{2}m^{2}m.\textrm{1'}$\\
&25.395&$^{1}6^{m}m^{m}m$&\\
&25.404&$^{\overline{1}}6^{2}m^{m}m$&\\
\hline
25.397.1'&25.397&$^{2}6^{1}m^{2}m$&$^{2}6^{1}m^{2}m.\textrm{1'}$\\
&25.398&$^{m}6^{1}m^{m}m$&\\
&25.403&$^{2}6^{\overline{1}}m^{m}m$&\\
&25.405&$^{m}6^{2}m^{\overline{1}}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
\hline
25.400.1'&25.400&$^{2_{100}}6^{2_{010}}m^{2_{001}}m$&$^{2_{100}}6^{2_{010}}m^{2_{001}}m.\textrm{1'}$\\
&25.401&$^{2_{001}}6^{m_{100}}m^{m_{010}}m$&${{\bf c}_s,{\bf a}_s,{\bf b}_s}$\\
&25.402&$^{m_{100}}6^{2_{001}}m^{m_{010}}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
\hline
25.406.1'&25.406&$^{3_{001}}6^{2_{100}}m^{2_{110}}m$&$^{3_{001}}6^{2_{100}}m^{2_{110}}m.\textrm{1'}$\\
&25.407&$^{3_{001}}6^{m_{100}}m^{m_{110}}m$&\\
&25.409&$^{\overline{3}_{001}}6^{2_{100}}m^{m_{110}}m$&\\
\hline
25.408.1'&25.408&$^{6_{001}}6^{2_{100}}m^{2_{210}}m$&$^{6_{001}}6^{2_{100}}m^{2_{210}}m.\textrm{1'}$\\
&25.410&$^{6_{001}}6^{m_{100}}m^{m_{210}}m$&\\
&25.411&$^{\overline{6}_{001}}6^{m_{100}}m^{2_{210}}m$&\\
\hline
26.412.1'&26.412&$^{1}\overline{6}^{1}m^{1}2$&$^{1}\overline{6}^{1}m^{1}2.\textrm{1'}$\\
&26.415&$^{1}\overline{6}^{\overline{1}}m^{\overline{1}}2$&\\
&26.418&$^{\overline{1}}\overline{6}^{1}m^{\overline{1}}2$&\\
&26.421&$^{\overline{1}}\overline{6}^{\overline{1}}m^{1}2$&\\
\hline
26.413.1'&26.413&$^{1}\overline{6}^{2}m^{2}2$&$^{1}\overline{6}^{2}m^{2}2.\textrm{1'}$\\
&26.414&$^{1}\overline{6}^{m}m^{m}2$&\\
&26.428&$^{\overline{1}}\overline{6}^{m}m^{2}2$&\\
&26.429&$^{\overline{1}}\overline{6}^{2}m^{m}2$&\\
\hline
26.416.1'&26.416&$^{2}\overline{6}^{1}m^{2}2$&$^{2}\overline{6}^{1}m^{2}2.\textrm{1'}$\\
&26.417&$^{m}\overline{6}^{1}m^{m}2$&\\
&26.427&$^{2}\overline{6}^{\overline{1}}m^{m}2$&\\
&26.430&$^{m}\overline{6}^{\overline{1}}m^{2}2$&\\
\hline
26.419.1'&26.419&$^{2}\overline{6}^{2}m^{1}2$&$^{2}\overline{6}^{2}m^{1}2.\textrm{1'}$\\
&26.420&$^{m}\overline{6}^{m}m^{1}2$&\\
&26.426&$^{2}\overline{6}^{m}m^{\overline{1}}2$&\\
&26.431&$^{m}\overline{6}^{2}m^{\overline{1}}2$&\\
\hline
26.422.1'&26.422&$^{2_{001}}\overline{6}^{2_{100}}m^{2_{010}}2$&$^{2_{001}}\overline{6}^{2_{100}}m^{2_{010}}2.\textrm{1'}$\\
&26.423&$^{2_{001}}\overline{6}^{m_{100}}m^{m_{010}}2$&\\
&26.424&$^{m_{100}}\overline{6}^{m_{010}}m^{2_{001}}2$&${{\bf b}_s,{\bf c}_s,{\bf a}_s}$\\
&26.425&$^{m_{100}}\overline{6}^{2_{001}}m^{m_{010}}2$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
\hline
26.432.1'&26.432&$^{3_{001}}\overline{6}^{2_{100}}m^{2_{110}}2$&$^{3_{001}}\overline{6}^{2_{100}}m^{2_{110}}2.\textrm{1'}$\\
&26.433&$^{3_{001}}\overline{6}^{m_{100}}m^{m_{110}}2$&\\
&26.435&$^{\overline{3}_{001}}\overline{6}^{m_{100}}m^{2_{110}}2$&\\
&26.436&$^{\overline{3}_{001}}\overline{6}^{2_{100}}m^{m_{110}}2$&\\
\hline
26.434.1'&26.434&$^{6_{001}}\overline{6}^{2_{100}}m^{2_{210}}2$&$^{6_{001}}\overline{6}^{2_{100}}m^{2_{210}}2.\textrm{1'}$\\
&26.437&$^{6_{001}}\overline{6}^{m_{100}}m^{m_{210}}2$&\\
&26.438&$^{\overline{6}_{001}}\overline{6}^{m_{100}}m^{2_{210}}2$&\\
&26.439&$^{\overline{6}_{001}}\overline{6}^{2_{100}}m^{m_{210}}2$&\\
\hline
27.440.1'&27.440&$^{1}6/^{1}m^{1}m^{1}m$&$^{1}6/^{1}m^{1}m^{1}m.\textrm{1'}$\\
&27.443&$^{\overline{1}}6/^{\overline{1}}m^{1}m^{\overline{1}}m$&\\
&27.446&$^{\overline{1}}6/^{1}m^{\overline{1}}m^{1}m$&\\
&27.449&$^{1}6/^{1}m^{\overline{1}}m^{\overline{1}}m$&\\
&27.452&$^{1}6/^{\overline{1}}m^{1}m^{1}m$&\\
&27.455&$^{1}6/^{\overline{1}}m^{\overline{1}}m^{\overline{1}}m$&\\
\hline
27.441.1'&27.441&$^{2}6/^{2}m^{1}m^{2}m$&$^{2}6/^{2}m^{1}m^{2}m.\textrm{1'}$\\
&27.442&$^{m}6/^{m}m^{1}m^{m}m$&\\
&27.459&$^{2}6/^{2}m^{\overline{1}}m^{m}m$&\\
&27.461&$^{m}6/^{m}m^{2}m^{\overline{1}}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
&27.484&$^{m}6/^{2}m^{1}m^{m}m$&\\
&27.485&$^{2}6/^{m}m^{1}m^{2}m$&\\
&27.492&$^{m}6/^{2}m^{\overline{1}}m^{2}m$&\\
&27.497&$^{2}6/^{m}m^{\overline{1}}m^{m}m$&\\
\hline
27.444.1'&27.444&$^{2}6/^{1}m^{2}m^{1}m$&$^{2}6/^{1}m^{2}m^{1}m.\textrm{1'}$\\
&27.445&$^{m}6/^{1}m^{m}m^{1}m$&\\
&27.465&$^{2}6/^{1}m^{\overline{1}}m^{m}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
&27.467&$^{m}6/^{1}m^{2}m^{\overline{1}}m$&\\
&27.482&$^{m}6/^{\overline{1}}m^{1}m^{m}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
&27.487&$^{2}6/^{\overline{1}}m^{1}m^{2}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
&27.494&$^{m}6/^{\overline{1}}m^{2}m^{\overline{1}}m$&\\
&27.495&$^{2}6/^{\overline{1}}m^{m}m^{\overline{1}}m$&\\
\hline
27.447.1'&27.447&$^{1}6/^{1}m^{2}m^{2}m$&$^{1}6/^{1}m^{2}m^{2}m.\textrm{1'}$\\
&27.448&$^{1}6/^{1}m^{m}m^{m}m$&\\
&27.460&$^{\overline{1}}6/^{\overline{1}}m^{2}m^{m}m$&\\
&27.466&$^{\overline{1}}6/^{1}m^{2}m^{m}m$&\\
&27.474&$^{1}6/^{\overline{1}}m^{m}m^{m}m$&\\
&27.475&$^{1}6/^{\overline{1}}m^{2}m^{2}m$&\\
\hline
27.450.1'&27.450&$^{1}6/^{2}m^{1}m^{1}m$&$^{1}6/^{2}m^{1}m^{1}m.\textrm{1'}$\\
&27.451&$^{1}6/^{m}m^{1}m^{1}m$&\\
&27.473&$^{1}6/^{2}m^{\overline{1}}m^{\overline{1}}m$&\\
&27.476&$^{1}6/^{m}m^{\overline{1}}m^{\overline{1}}m$&\\
&27.483&$^{\overline{1}}6/^{m}m^{1}m^{\overline{1}}m$&\\
&27.486&$^{\overline{1}}6/^{2}m^{1}m^{\overline{1}}m$&\\
\hline
27.453.1'&27.453&$^{1}6/^{2}m^{2}m^{2}m$&$^{1}6/^{2}m^{2}m^{2}m.\textrm{1'}$\\
&27.454&$^{1}6/^{m}m^{m}m^{m}m$&\\
&27.472&$^{1}6/^{2}m^{m}m^{m}m$&\\
&27.477&$^{1}6/^{m}m^{2}m^{2}m$&\\
&27.493&$^{\overline{1}}6/^{2}m^{m}m^{2}m$&\\
&27.496&$^{\overline{1}}6/^{m}m^{2}m^{m}m$&\\
\hline
27.456.1'&27.456&$^{2_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{010}}m$&$^{2_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{010}}m.\textrm{1'}$\\
&27.457&$^{2_{001}}6/^{2_{001}}m^{m_{100}}m^{m_{010}}m$&\\
&27.458&$^{m_{100}}6/^{m_{100}}m^{2_{001}}m^{m_{010}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&27.500&$^{m_{001}}6/^{2_{001}}m^{m_{100}}m^{2_{010}}m$&\\
&27.501&$^{2_{001}}6/^{m_{001}}m^{m_{100}}m^{m_{010}}m$&\\
&27.502&$^{2_{001}}6/^{m_{001}}m^{2_{100}}m^{2_{010}}m$&\\
\hline
27.462.1'&27.462&$^{2_{001}}6/^{1}m^{2_{100}}m^{2_{010}}m$&$^{2_{001}}6/^{1}m^{2_{100}}m^{2_{010}}m.\textrm{1'}$\\
&27.463&$^{2_{001}}6/^{1}m^{m_{100}}m^{m_{010}}m$&\\
&27.464&$^{m_{100}}6/^{1}m^{2_{001}}m^{m_{010}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&27.509&$^{m_{001}}6/^{\overline{1}}m^{2_{100}}m^{m_{010}}m$&\\
&27.512&$^{2_{001}}6/^{\overline{1}}m^{m_{100}}m^{m_{010}}m$&\\
&27.513&$^{2_{001}}6/^{\overline{1}}m^{2_{100}}m^{2_{010}}m$&\\
\hline
27.468.1'&27.468&$^{1}6/^{2_{001}}m^{2_{100}}m^{2_{100}}m$&$^{1}6/^{2_{001}}m^{2_{100}}m^{2_{100}}m.\textrm{1'}$\\
&27.469&$^{1}6/^{2_{001}}m^{m_{100}}m^{m_{100}}m$&\\
&27.470&$^{1}6/^{m_{100}}m^{m_{010}}m^{m_{010}}m$&${{\bf b}_s,{\bf c}_s,{\bf a}_s}$\\
&27.471&$^{1}6/^{m_{100}}m^{2_{001}}m^{2_{001}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&27.514&$^{\overline{1}}6/^{m_{100}}m^{2_{001}}m^{m_{001}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&27.515&$^{\overline{1}}6/^{2_{100}}m^{m_{001}}m^{2_{001}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
\hline
27.478.1'&27.478&$^{2_{001}}6/^{2_{100}}m^{1}m^{2_{001}}m$&$^{2_{001}}6/^{2_{100}}m^{1}m^{2_{001}}m.\textrm{1'}$\\
&27.479&$^{m_{100}}6/^{m_{010}}m^{1}m^{m_{100}}m$&${{\bf b}_s,{\bf c}_s,{\bf a}_s}$\\
&27.480&$^{m_{100}}6/^{2_{001}}m^{1}m^{m_{100}}m$&${-{\bf c}_s,{\bf b}_s,{\bf a}_s}$\\
&27.481&$^{2_{001}}6/^{m_{100}}m^{1}m^{2_{001}}m$&\\
&27.507&$^{m_{001}}6/^{2_{100}}m^{\overline{1}}m^{2_{001}}m$&\\
&27.508&$^{m_{001}}6/^{m_{100}}m^{2_{001}}m^{\overline{1}}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
&27.510&$^{2_{001}}6/^{m_{100}}m^{m_{001}}m^{\overline{1}}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
&27.511&$^{2_{001}}6/^{2_{100}}m^{m_{001}}m^{\overline{1}}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
\hline
27.488.1'&27.488&$^{2_{001}}6/^{2_{100}}m^{2_{010}}m^{2_{100}}m$&$^{2_{001}}6/^{2_{100}}m^{2_{010}}m^{2_{100}}m.\textrm{1'}$\\
&27.489&$^{m_{010}}6/^{2_{001}}m^{m_{100}}m^{2_{001}}m$&${{\bf c}_s,{\bf a}_s,{\bf b}_s}$\\
&27.490&$^{m_{010}}6/^{m_{100}}m^{2_{001}}m^{m_{100}}m$&${{\bf a}_s,-{\bf c}_s,{\bf b}_s}$\\
&27.491&$^{2_{001}}6/^{m_{100}}m^{m_{010}}m^{m_{100}}m$&\\
&27.503&$^{m_{001}}6/^{m_{100}}m^{2_{100}}m^{m_{010}}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
&27.504&$^{m_{001}}6/^{2_{100}}m^{m_{100}}m^{2_{010}}m$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
&27.505&$^{2_{001}}6/^{2_{100}}m^{m_{010}}m^{m_{100}}m$&\\
&27.506&$^{2_{001}}6/^{m_{100}}m^{2_{010}}m^{2_{100}}m$&\\
\hline
27.498.1'&27.498&$^{3_{001}}6/^{1}m^{2_{100}}m^{2_{110}}m$&$^{3_{001}}6/^{1}m^{2_{100}}m^{2_{110}}m.\textrm{1'}$\\
&27.499&$^{3_{001}}6/^{1}m^{m_{100}}m^{m_{110}}m$&\\
&27.517&$^{\overline{3}_{001}}6/^{\overline{1}}m^{2_{100}}m^{m_{110}}m$&\\
&27.521&$^{\overline{3}_{001}}6/^{1}m^{m_{100}}m^{2_{110}}m$&\\
&27.525&$^{3_{001}}6/^{\overline{1}}m^{m_{100}}m^{m_{110}}m$&\\
&27.526&$^{3_{001}}6/^{\overline{1}}m^{2_{100}}m^{2_{110}}m$&\\
\hline
27.516.1'&27.516&$^{6_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{210}}m$&$^{6_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{210}}m.\textrm{1'}$\\
&27.518&$^{6_{001}}6/^{2_{001}}m^{m_{100}}m^{m_{210}}m$&\\
&27.519&$^{\overline{6}_{001}}6/^{m_{001}}m^{m_{100}}m^{2_{210}}m$&\\
&27.531&$^{6_{001}}6/^{m_{001}}m^{m_{100}}m^{m_{210}}m$&\\
&27.533&$^{6_{001}}6/^{m_{001}}m^{2_{100}}m^{2_{210}}m$&\\
&27.537&$^{\overline{6}_{001}}6/^{2_{001}}m^{m_{100}}m^{2_{210}}m$&\\
\hline
27.520.1'&27.520&$^{6_{001}}6/^{1}m^{2_{100}}m^{2_{210}}m$&$^{6_{001}}6/^{1}m^{2_{100}}m^{2_{210}}m.\textrm{1'}$\\
&27.522&$^{6_{001}}6/^{1}m^{m_{100}}m^{m_{210}}m$&\\
&27.523&$^{\overline{6}_{001}}6/^{1}m^{2_{100}}m^{m_{210}}m$&\\
&27.530&$^{6_{001}}6/^{\overline{1}}m^{m_{100}}m^{m_{210}}m$&\\
&27.532&$^{6_{001}}6/^{\overline{1}}m^{2_{100}}m^{2_{210}}m$&\\
&27.536&$^{\overline{6}_{001}}6/^{\overline{1}}m^{2_{100}}m^{m_{210}}m$&\\
\hline
27.524.1'&27.524&$^{3_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{110}}m$&$^{3_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{110}}m.\textrm{1'}$\\
&27.527&$^{3_{001}}6/^{2_{001}}m^{m_{100}}m^{m_{110}}m$&\\
&27.528&$^{3_{001}}6/^{m_{001}}m^{m_{100}}m^{m_{110}}m$&\\
&27.529&$^{3_{001}}6/^{m_{001}}m^{2_{100}}m^{2_{110}}m$&\\
&27.534&$^{\overline{3}_{001}}6/^{m_{001}}m^{2_{100}}m^{m_{110}}m$&\\
&27.535&$^{\overline{3}_{001}}6/^{2_{001}}m^{m_{100}}m^{2_{110}}m$&\\
\hline
28.538.1'&28.538&$^{1}2^{1}3$&$^{1}2^{1}3.\textrm{1'}$\\
\hline
28.539.1'&28.539&$^{1}2^{3}3$&$^{1}2^{3}3.\textrm{1'}$\\
\hline
28.540.1'&28.540&$^{2_{001}}2^{3_{111}}3$&$^{2_{001}}2^{3_{111}}3.\textrm{1'}$\\
\hline
29.541.1'&29.541&$^{1}m^{1}\overline{3}$&$^{1}m^{1}\overline{3}.\textrm{1'}$\\
&29.544&$^{\overline{1}}m^{\overline{1}}\overline{3}$&\\
\hline
29.542.1'&29.542&$^{2}m^{2}\overline{3}$&$^{2}m^{2}\overline{3}.\textrm{1'}$\\
&29.543&$^{m}m^{m}\overline{3}$&\\
\hline
29.545.1'&29.545&$^{1}m^{3}\overline{3}$&$^{1}m^{3}\overline{3}.\textrm{1'}$\\
&29.547&$^{\overline{1}}m^{\overline{3}}\overline{3}$&\\
\hline
29.546.1'&29.546&$^{2}m^{6}\overline{3}$&$^{2}m^{6}\overline{3}.\textrm{1'}$\\
&29.548&$^{m}m^{\overline{6}}\overline{3}$&\\
\hline
29.549.1'&29.549&$^{2_{001}}m^{3_{111}}\overline{3}$&$^{2_{001}}m^{3_{111}}\overline{3}.\textrm{1'}$\\
&29.550&$^{m_{001}}m^{\overline{3}_{111}}\overline{3}$&\\
\hline
31.551.1'&31.551&$^{1}\overline{4}^{1}3^{1}m$&$^{1}\overline{4}^{1}3^{1}m.\textrm{1'}$\\
&31.554&$^{\overline{1}}\overline{4}^{1}3^{\overline{1}}m$&\\
\hline
31.552.1'&31.552&$^{2}\overline{4}^{1}3^{2}m$&$^{2}\overline{4}^{1}3^{2}m.\textrm{1'}$\\
&31.553&$^{m}\overline{4}^{1}3^{m}m$&\\
\hline
31.555.1'&31.555&$^{2_{100}}\overline{4}^{3_{001}}3^{2_{100}}m$&$^{2_{100}}\overline{4}^{3_{001}}3^{2_{100}}m.\textrm{1'}$\\
&31.556&$^{m_{100}}\overline{4}^{3_{001}}3^{m_{100}}m$&\\
\hline
31.557.1'&31.557&$^{4_{001}}\overline{4}^{3_{111}}3^{2_{110}}m$&$^{4_{001}}\overline{4}^{3_{111}}3^{2_{110}}m.\textrm{1'}$\\
&31.558&$^{\overline{4}_{001}}\overline{4}^{3_{111}}3^{m_{110}}m$&\\
\hline
30.559.1'&30.559&$^{1}4^{1}3^{1}2$&$^{1}4^{1}3^{1}2.\textrm{1'}$\\
&30.562&$^{\overline{1}}4^{1}3^{\overline{1}}2$&\\
\hline
30.560.1'&30.560&$^{2}4^{1}3^{2}2$&$^{2}4^{1}3^{2}2.\textrm{1'}$\\
&30.561&$^{m}4^{1}3^{m}2$&\\
\hline
30.563.1'&30.563&$^{2_{100}}4^{3_{001}}3^{2_{100}}2$&$^{2_{100}}4^{3_{001}}3^{2_{100}}2.\textrm{1'}$\\
&30.564&$^{m_{100}}4^{3_{001}}3^{m_{100}}2$&\\
\hline
30.565.1'&30.565&$^{4_{001}}4^{3_{111}}3^{2_{110}}2$&$^{4_{001}}4^{3_{111}}3^{2_{110}}2.\textrm{1'}$\\
&30.566&$^{\overline{4}_{001}}4^{3_{111}}3^{m_{110}}2$&\\
\hline
32.567.1'&32.567&$^{1}m^{1}\overline{3}^{1}m$&$^{1}m^{1}\overline{3}^{1}m.\textrm{1'}$\\
&32.570&$^{1}m^{1}\overline{3}^{\overline{1}}m$&\\
&32.573&$^{\overline{1}}m^{\overline{1}}\overline{3}^{1}m$&\\
&32.576&$^{\overline{1}}m^{\overline{1}}\overline{3}^{\overline{1}}m$&\\
\hline
32.568.1'&32.568&$^{1}m^{1}\overline{3}^{2}m$&$^{1}m^{1}\overline{3}^{2}m.\textrm{1'}$\\
&32.569&$^{1}m^{1}\overline{3}^{m}m$&\\
&32.581&$^{\overline{1}}m^{\overline{1}}\overline{3}^{m}m$&\\
&32.586&$^{\overline{1}}m^{\overline{1}}\overline{3}^{2}m$&\\
\hline
32.571.1'&32.571&$^{2}m^{2}\overline{3}^{1}m$&$^{2}m^{2}\overline{3}^{1}m.\textrm{1'}$\\
&32.572&$^{m}m^{m}\overline{3}^{1}m$&\\
&32.582&$^{m}m^{m}\overline{3}^{\overline{1}}m$&\\
&32.585&$^{2}m^{2}\overline{3}^{\overline{1}}m$&\\
\hline
32.574.1'&32.574&$^{2}m^{2}\overline{3}^{2}m$&$^{2}m^{2}\overline{3}^{2}m.\textrm{1'}$\\
&32.575&$^{m}m^{m}\overline{3}^{m}m$&\\
&32.583&$^{2}m^{2}\overline{3}^{m}m$&\\
&32.584&$^{m}m^{m}\overline{3}^{2}m$&\\
\hline
32.577.1'&32.577&$^{2_{010}}m^{2_{010}}\overline{3}^{2_{001}}m$&$^{2_{010}}m^{2_{010}}\overline{3}^{2_{001}}m.\textrm{1'}$\\
&32.578&$^{m_{100}}m^{m_{100}}\overline{3}^{m_{010}}m$&${{\bf c}_s,{\bf a}_s,{\bf b}_s}$\\
&32.579&$^{2_{001}}m^{2_{001}}\overline{3}^{m_{010}}m$&${{\bf a}_s,-{\bf c}_s,{\bf b}_s}$\\
&32.580&$^{m_{010}}m^{m_{010}}\overline{3}^{2_{001}}m$&\\
\hline
32.587.1'&32.587&$^{1}m^{3_{001}}\overline{3}^{2_{100}}m$&$^{1}m^{3_{001}}\overline{3}^{2_{100}}m.\textrm{1'}$\\
&32.588&$^{1}m^{3_{001}}\overline{3}^{m_{100}}m$&\\
&32.590&$^{\overline{1}}m^{\overline{3}_{001}}\overline{3}^{m_{100}}m$&\\
&32.591&$^{\overline{1}}m^{\overline{3}}\overline{3}^{2_{100}}m$&\\
\hline
32.589.1'&32.589&$^{2_{001}}m^{6_{001}}\overline{3}^{2_{100}}m$&$^{2_{001}}m^{6_{001}}\overline{3}^{2_{100}}m.\textrm{1'}$\\
&32.592&$^{2_{001}}m^{6_{001}}\overline{3}^{m_{100}}m$&\\
&32.593&$^{m_{001}}m^{\overline{6}_{001}}\overline{3}^{2_{100}}m$&\\
&32.594&$^{m_{001}}m^{\overline{6}_{001}}\overline{3}^{m_{100}}m$&\\
\hline
32.595.1'&32.595&$^{2_{001}}m^{3_{111}}\overline{3}^{2_{110}}m$&$^{2_{001}}m^{3_{111}}\overline{3}^{2_{110}}m.\textrm{1'}$\\
&32.596&$^{2_{001}}m^{3_{111}}\overline{3}^{m_{110}}m$&\\
&32.597&$^{m_{001}}m^{\overline{3}_{111}}\overline{3}^{m_{110}}m$&\\
&32.598&$^{m_{001}}m^{\overline{3}_{111}}\overline{3}^{2_{110}}m$&\\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|p{2.3cm}|p{2.0cm}|p{5.0cm}|p{6.2cm}|}
\caption{\label{tab:equicoplanar}List of SpPGs after the addition of the TR operation to the 253 coplanar spin point groups. The first column gives the number of the coplanar SpPGs with TR. Each block of the second column shows the numbers of the coplanar SpPGs that result in the same SpPG after the addition of TR. The symbols of the SpPGs of the second column are included in the third column. The first row in each block of the fourth column gives the notation of the SpPG with TR, which has been constructed from the symbol of the first SpPG (chosen as representative) in the third column. The rest of rows in the block give a transformation matrix ($P^R$,$P^U$), in the ${\bf a},{\bf b},{\bf c}$ and ${\bf a}_s,{\bf b}_s,{\bf c}_s$ notation according to equation (\ref{eq:changebasis}), only if at lest one of the two matrices $P^R$ or $P^U$ is different from the identity. The transformation matrix given transforms the symmetry operations of the corresponding SpPG with TR to the set of operations of the SpPG with TR chosen as representative in the first row. Both matrices are different from the identity only in few cases.}\\
\hline
{\bf N.SpPG}&{\bf N.SpPG}&{\bf Label SpPG}&{\bf Label of SpPG with TR}\\
{\bf  with TR}&&&{\bf and transformation matrix}\\
\hline
1.1.1.P1'&1.1.1.P&$^{1}1.\textrm{P}$&$^{1}1.\textrm{P1'}$\\
\hline
2.2.2.P1'&2.2.2.P&$^{1}\overline{1}.\textrm{P}$&$^{1}\overline{1}.\textrm{P1'}$\\
&2.3.3.P&$^{2}\overline{1}.\textrm{P}$&\\
\hline
2.3.4.P1'&2.3.4.P&$^{2_{100}}\overline{1}.\textrm{P}$&$^{2_{100}}\overline{1}.\textrm{P1'}$\\
\hline
3.6.5.P1'&3.6.5.P&$^{1}2.\textrm{P}$&$^{1}2.\textrm{P1'}$\\
&3.7.6.P&$^{2}2.\textrm{P}$&\\
\hline
3.7.7.P1'&3.7.7.P&$^{2_{100}}2.\textrm{P}$&$^{2_{100}}2.\textrm{P1'}$\\
\hline
4.10.8.P1'&4.10.8.P&$^{1}m.\textrm{P}$&$^{1}m.\textrm{P1'}$\\
&4.11.9.P&$^{2}m.\textrm{P}$&\\
\hline
4.11.10.P1'&4.11.10.P&$^{2_{100}}m.\textrm{P}$&$^{2_{100}}m.\textrm{P1'}$\\
\hline
5.14.11.P1'&5.14.11.P&$^{1}2/^{1}m.\textrm{P}$&$^{1}2/^{1}m.\textrm{P1'}$\\
&5.15.12.P&$^{1}2/^{2}m.\textrm{P}$&\\
&5.18.13.P&$^{2}2/^{1}m.\textrm{P}$&\\
&5.21.14.P&$^{2}2/^{2}m.\textrm{P}$&\\
\hline
5.15.15.P1'&5.15.15.P&$^{1}2/^{2_{100}}m.\textrm{P}$&$^{1}2/^{2_{100}}m.\textrm{P1'}$\\
&5.24.18.P&$^{2_{001}}2/^{2_{100}}m.\textrm{P}$&\\
\hline
5.18.16.P1'&5.18.16.P&$^{2_{100}}2/^{1}m.\textrm{P}$&$^{2_{100}}2/^{1}m.\textrm{P1'}$\\
&5.24.19.P&$^{2_{100}}2/^{2_{001}}m.\textrm{P}$&\\
\hline
5.21.17.P1'&5.21.17.P&$^{2_{100}}2/^{2_{100}}m.\textrm{P}$&$^{2_{100}}2/^{2_{100}}m.\textrm{P1'}$\\
&5.24.20.P&$^{2_{010}}2/^{2_{100}}m.\textrm{P}$&\\
\hline
7.34.21.P1'&7.34.21.P&$^{1}m^{1}m^{1}2.\textrm{P}$&$^{1}m^{1}m^{1}2.\textrm{P1'}$\\
&7.35.22.P&$^{2}m^{2}m^{1}2.\textrm{P}$&\\
&7.38.23.P&$^{1}m^{2}m^{2}2.\textrm{P}$&\\
\hline
7.35.24.P1'&7.35.24.P&$^{2_{100}}m^{2_{100}}m^{1}2.\textrm{P}$&$^{2_{100}}m^{2_{100}}m^{1}2.\textrm{P1'}$\\
&7.41.26.P&$^{2_{100}}m^{2_{010}}m^{2_{001}}2.\textrm{P}$&\\
\hline
7.38.25.P1'&7.38.25.P&$^{1}m^{2_{100}}m^{2_{100}}2.\textrm{P}$&$^{1}m^{2_{100}}m^{2_{100}}2.\textrm{P1'}$\\
&7.41.27.P&$^{2_{001}}m^{2_{010}}m^{2_{100}}2.\textrm{P}$&\\
\hline
6.47.28.P1'&6.47.28.P&$^{1}2^{1}2^{1}2.\textrm{P}$&$^{1}2^{1}2^{1}2.\textrm{P1'}$\\
&6.48.29.P&$^{1}2^{2}2^{2}2.\textrm{P}$&\\
\hline
6.48.30.P1'&6.48.30.P&$^{1}2^{2_{100}}2^{2_{100}}2.\textrm{P}$&$^{1}2^{2_{100}}2^{2_{100}}2.\textrm{P1'}$\\
&6.51.31.P&$^{2_{100}}2^{2_{010}}2^{2_{001}}2.\textrm{P}$&${-{\bf c},{\bf b},{\bf a}}$\\
\hline
8.54.32.P1'&8.54.32.P&$^{1}m^{1}m^{1}m.\textrm{P}$&$^{1}m^{1}m^{1}m.\textrm{P1'}$\\
&8.55.33.P&$^{1}m^{2}m^{2}m.\textrm{P}$&\\
&8.58.34.P&$^{1}m^{1}m^{2}m.\textrm{P}$&\\
&8.61.35.P&$^{2}m^{2}m^{2}m.\textrm{P}$&\\
\hline
8.55.36.P1'&8.55.36.P&$^{1}m^{2_{100}}m^{2_{100}}m.\textrm{P}$&$^{1}m^{2_{100}}m^{2_{100}}m.\textrm{P1'}$\\
&8.64.40.P&$^{2_{100}}m^{2_{100}}m^{2_{001}}m.\textrm{P}$&${-{\bf c},{\bf b},{\bf a}}$\\
&8.74.42.P&$^{2_{100}}m^{2_{010}}m^{1}m.\textrm{P}$&${-{\bf c},{\bf b},{\bf a}}$\\
&8.80.44.P&$^{2_{100}}m^{2_{010}}m^{2_{001}}m.\textrm{P}$&${-{\bf c},{\bf b},{\bf a}}$\\
\hline
8.58.37.P1'&8.58.37.P&$^{1}m^{1}m^{2_{100}}m.\textrm{P}$&$^{1}m^{1}m^{2_{100}}m.\textrm{P1'}$\\
&8.64.39.P&$^{2_{001}}m^{2_{001}}m^{2_{100}}m.\textrm{P}$&\\
&8.74.43.P&$^{2_{001}}m^{2_{010}}m^{1}m.\textrm{P}$&${{\bf a},-{\bf c},{\bf b}}$\\
\hline
8.61.38.P1'&8.61.38.P&$^{2_{100}}m^{2_{100}}m^{2_{100}}m.\textrm{P}$&$^{2_{100}}m^{2_{100}}m^{2_{100}}m.\textrm{P1'}$\\
&8.64.41.P&$^{2_{010}}m^{2_{010}}m^{2_{100}}m.\textrm{P}$&\\
\hline
9.90.45.P1'&9.90.45.P&$^{1}4.\textrm{P}$&$^{1}4.\textrm{P1'}$\\
&9.91.46.P&$^{2}4.\textrm{P}$&\\
\hline
9.91.47.P1'&9.91.47.P&$^{2_{100}}4.\textrm{P}$&$^{2_{100}}4.\textrm{P1'}$\\
\hline
9.94.48.P1'&9.94.48.P&$^{4}4.\textrm{P}$&$^{4}4.\textrm{P1'}$\\
\hline
10.96.49.P1'&10.96.49.P&$^{1}\overline{4}.\textrm{P}$&$^{1}\overline{4}.\textrm{P1'}$\\
&10.97.50.P&$^{2}\overline{4}.\textrm{P}$&\\
\hline
10.97.51.P1'&10.97.51.P&$^{2_{100}}\overline{4}.\textrm{P}$&$^{2_{100}}\overline{4}.\textrm{P1'}$\\
\hline
10.100.52.P1'&10.100.52.P&$^{4}\overline{4}.\textrm{P}$&$^{4}\overline{4}.\textrm{P1'}$\\
\hline
11.102.53.P1'&11.102.53.P&$^{1}4/^{1}m.\textrm{P}$&$^{1}4/^{1}m.\textrm{P1'}$\\
&11.103.54.P&$^{2}4/^{1}m.\textrm{P}$&\\
&11.106.55.P&$^{2}4/^{2}m.\textrm{P}$&\\
&11.109.56.P&$^{1}4/^{2}m.\textrm{P}$&\\
\hline
11.103.57.P1'&11.103.57.P&$^{2_{100}}4/^{1}m.\textrm{P}$&$^{2_{100}}4/^{1}m.\textrm{P1'}$\\
&11.116.61.P&$^{2_{100}}4/^{2_{001}}m.\textrm{P}$&\\
\hline
11.106.58.P1'&11.106.58.P&$^{2_{100}}4/^{2_{100}}m.\textrm{P}$&$^{2_{100}}4/^{2_{100}}m.\textrm{P1'}$\\
&11.116.62.P&$^{2_{010}}4/^{2_{100}}m.\textrm{P}$&\\
\hline
11.109.59.P1'&11.109.59.P&$^{1}4/^{2_{100}}m.\textrm{P}$&$^{1}4/^{2_{100}}m.\textrm{P1'}$\\
&11.116.60.P&$^{2_{001}}4/^{2_{100}}m.\textrm{P}$&\\
\hline
11.112.63.P1'&11.112.63.P&$^{4}4/^{2}m.\textrm{P}$&$^{4}4/^{2}m.\textrm{P1'}$\\
&11.114.64.P&$^{4}4/^{1}m.\textrm{P}$&\\
\hline
12.130.65.P1'&12.130.65.P&$^{1}4^{1}2^{1}2.\textrm{P}$&$^{1}4^{1}2^{1}2.\textrm{P1'}$\\
&12.131.66.P&$^{1}4^{2}2^{2}2.\textrm{P}$&\\
&12.134.67.P&$^{2}4^{2}2^{1}2.\textrm{P}$&\\
\hline
12.131.68.P1'&12.131.68.P&$^{1}4^{2_{100}}2^{2_{100}}2.\textrm{P}$&$^{1}4^{2_{100}}2^{2_{100}}2.\textrm{P1'}$\\
&12.137.71.P&$^{2_{001}}4^{2_{100}}2^{2_{010}}2.\textrm{P}$&\\
\hline
12.134.69.P1'&12.134.69.P&$^{2_{100}}4^{2_{100}}2^{1}2.\textrm{P}$&$^{2_{100}}4^{2_{100}}2^{1}2.\textrm{P1'}$\\
&12.137.70.P&$^{2_{100}}4^{2_{001}}2^{2_{010}}2.\textrm{P}$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
\hline
12.143.72.P1'&12.143.72.P&$^{4_{001}}4^{2_{100}}2^{2_{110}}2.\textrm{P}$&$^{4_{001}}4^{2_{100}}2^{2_{110}}2.\textrm{P1'}$\\
\hline
13.146.73.P1'&13.146.73.P&$^{1}4^{1}m^{1}m.\textrm{P}$&$^{1}4^{1}m^{1}m.\textrm{P1'}$\\
&13.147.74.P&$^{1}4^{2}m^{2}m.\textrm{P}$&\\
&13.150.75.P&$^{2}4^{2}m^{1}m.\textrm{P}$&\\
\hline
13.147.76.P1'&13.147.76.P&$^{1}4^{2_{100}}m^{2_{100}}m.\textrm{P}$&$^{1}4^{2_{100}}m^{2_{100}}m.\textrm{P1'}$\\
&13.153.79.P&$^{2_{001}}4^{2_{010}}m^{2_{100}}m.\textrm{P}$&\\
\hline
13.150.77.P1'&13.150.77.P&$^{2_{100}}4^{2_{100}}m^{1}m.\textrm{P}$&$^{2_{100}}4^{2_{100}}m^{1}m.\textrm{P1'}$\\
&13.153.78.P&$^{2_{100}}4^{2_{010}}m^{2_{001}}m.\textrm{P}$&\\
\hline
13.159.80.P1'&13.159.80.P&$^{4_{001}}4^{2_{100}}m^{2_{110}}m.\textrm{P}$&$^{4_{001}}4^{2_{100}}m^{2_{110}}m.\textrm{P1'}$\\
\hline
14.162.81.P1'&14.162.81.P&$^{1}\overline{4}^{1}2^{1}m.\textrm{P}$&$^{1}\overline{4}^{1}2^{1}m.\textrm{P1'}$\\
&14.163.82.P&$^{1}\overline{4}^{2}2^{2}m.\textrm{P}$&\\
&14.166.83.P&$^{2}\overline{4}^{2}2^{1}m.\textrm{P}$&\\
&14.169.84.P&$^{2}\overline{4}^{1}2^{2}m.\textrm{P}$&\\
\hline
14.163.85.P1'&14.163.85.P&$^{1}\overline{4}^{2_{100}}2^{2_{100}}m.\textrm{P}$&$^{1}\overline{4}^{2_{100}}2^{2_{100}}m.\textrm{P1'}$\\
&14.172.89.P&$^{2_{001}}\overline{4}^{2_{010}}2^{2_{100}}m.\textrm{P}$&\\
\hline
14.166.86.P1'&14.166.86.P&$^{2_{100}}\overline{4}^{2_{100}}2^{1}m.\textrm{P}$&$^{2_{100}}\overline{4}^{2_{100}}2^{1}m.\textrm{P1'}$\\
&14.172.88.P&$^{2_{100}}\overline{4}^{2_{010}}2^{2_{001}}m.\textrm{P}$&\\
\hline
14.169.87.P1'&14.169.87.P&$^{2_{100}}\overline{4}^{1}2^{2_{100}}m.\textrm{P}$&$^{2_{100}}\overline{4}^{1}2^{2_{100}}m.\textrm{P1'}$\\
&14.172.90.P&$^{2_{100}}\overline{4}^{2_{001}}2^{2_{010}}m.\textrm{P}$&\\
\hline
14.182.91.P1'&14.182.91.P&$^{4_{001}}\overline{4}^{2_{100}}2^{2_{110}}m.\textrm{P}$&$^{4_{001}}\overline{4}^{2_{100}}2^{2_{110}}m.\textrm{P1'}$\\
\hline
15.186.92.P1'&15.186.92.P&$^{1}4/^{1}m^{1}m^{1}m.\textrm{P}$&$^{1}4/^{1}m^{1}m^{1}m.\textrm{P1'}$\\
&15.187.93.P&$^{2}4/^{2}m^{2}m^{1}m.\textrm{P}$&\\
&15.190.94.P&$^{1}4/^{2}m^{1}m^{1}m.\textrm{P}$&\\
&15.193.95.P&$^{2}4/^{1}m^{1}m^{2}m.\textrm{P}$&\\
&15.196.96.P&$^{1}4/^{1}m^{2}m^{2}m.\textrm{P}$&\\
&15.199.97.P&$^{1}4/^{2}m^{2}m^{2}m.\textrm{P}$&\\
\hline
15.187.98.P1'&15.187.98.P&$^{2_{100}}4/^{2_{100}}m^{2_{100}}m^{1}m.\textrm{P}$&$^{2_{100}}4/^{2_{100}}m^{2_{100}}m^{1}m.\textrm{P1'}$\\
&15.202.104.P&$^{2_{100}}4/^{2_{100}}m^{2_{001}}m^{2_{010}}m.\textrm{P}$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.224.112.P&$^{2_{010}}4/^{2_{100}}m^{1}m^{2_{010}}m.\textrm{P}$&${{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},-{\bf a}/\sqrt{2}+{\bf b}/\sqrt{2},{\bf c}}$\\
&15.234.115.P&$^{2_{010}}4/^{2_{100}}m^{2_{100}}m^{2_{001}}m.\textrm{P}$&\\
\hline
15.190.99.P1'&15.190.99.P&$^{1}4/^{2_{100}}m^{1}m^{1}m.\textrm{P}$&$^{1}4/^{2_{100}}m^{1}m^{1}m.\textrm{P1'}$\\
&15.208.107.P&$^{1}4/^{2_{100}}m^{2_{001}}m^{2_{001}}m.\textrm{P}$&\\
&15.224.110.P&$^{2_{001}}4/^{2_{100}}m^{1}m^{2_{001}}m.\textrm{P}$&\\
\hline
15.193.100.P1'&15.193.100.P&$^{2_{100}}4/^{1}m^{1}m^{2_{100}}m.\textrm{P}$&$^{2_{100}}4/^{1}m^{1}m^{2_{100}}m.\textrm{P1'}$\\
&15.218.109.P&$^{2_{100}}4/^{1}m^{2_{001}}m^{2_{010}}m.\textrm{P}$&\\
&15.224.111.P&$^{2_{100}}4/^{2_{001}}m^{1}m^{2_{100}}m.\textrm{P}$&\\
&15.234.114.P&$^{2_{100}}4/^{2_{001}}m^{2_{001}}m^{2_{010}}m.\textrm{P}$&\\
\hline
15.196.101.P1'&15.196.101.P&$^{1}4/^{1}m^{2_{100}}m^{2_{100}}m.\textrm{P}$&$^{1}4/^{1}m^{2_{100}}m^{2_{100}}m.\textrm{P1'}$\\
&15.202.103.P&$^{2_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{010}}m.\textrm{P}$&\\
&15.208.106.P&$^{1}4/^{2_{001}}m^{2_{010}}m^{2_{010}}m.\textrm{P}$&\\
&15.218.108.P&$^{2_{001}}4/^{1}m^{2_{100}}m^{2_{010}}m.\textrm{P}$&\\
\hline
15.199.102.P1'&15.199.102.P&$^{1}4/^{2_{100}}m^{2_{100}}m^{2_{100}}m.\textrm{P}$&$^{1}4/^{2_{100}}m^{2_{100}}m^{2_{100}}m.\textrm{P1'}$\\
&15.208.105.P&$^{1}4/^{2_{100}}m^{2_{010}}m^{2_{010}}m.\textrm{P}$&\\
&15.234.113.P&$^{2_{001}}4/^{2_{100}}m^{2_{100}}m^{2_{010}}m.\textrm{P}$&\\
\hline
15.244.116.P1'&15.244.116.P&$^{4_{001}}4/^{1}m^{2_{100}}m^{2_{110}}m.\textrm{P}$&$^{4_{001}}4/^{1}m^{2_{100}}m^{2_{110}}m.\textrm{P1'}$\\
&15.247.117.P&$^{4_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{110}}m.\textrm{P}$&\\
\hline
16.272.118.P1'&16.272.118.P&$^{1}3.\textrm{P}$&$^{1}3.\textrm{P1'}$\\
\hline
16.273.119.P1'&16.273.119.P&$^{3}3.\textrm{P}$&$^{3}3.\textrm{P1'}$\\
\hline
17.274.120.P1'&17.274.120.P&$^{1}\overline{3}.\textrm{P}$&$^{1}\overline{3}.\textrm{P1'}$\\
&17.275.121.P&$^{2}\overline{3}.\textrm{P}$&\\
\hline
17.275.122.P1'&17.275.122.P&$^{2_{100}}\overline{3}.\textrm{P}$&$^{2_{100}}\overline{3}.\textrm{P1'}$\\
\hline
17.278.123.P1'&17.278.123.P&$^{3}\overline{3}.\textrm{P}$&$^{3}\overline{3}.\textrm{P1'}$\\
&17.279.124.P&$^{6}\overline{3}.\textrm{P}$&${{\bf a}_s+{\bf b}_s,-{\bf b}_s,-{\bf c}_s}$\\
\hline
18.282.125.P1'&18.282.125.P&$^{1}3^{1}2.\textrm{P}$&$^{1}3^{1}2.\textrm{P1'}$\\
&18.283.126.P&$^{1}3^{2}2.\textrm{P}$&\\
\hline
18.283.127.P1'&18.283.127.P&$^{1}3^{2_{100}}2.\textrm{P}$&$^{1}3^{2_{100}}2.\textrm{P1'}$\\
\hline
18.286.128.P1'&18.286.128.P&$^{3_{001}}3^{2_{100}}2.\textrm{P}$&$^{3_{001}}3^{2_{100}}2.\textrm{P1'}$\\
\hline
19.288.129.P1'&19.288.129.P&$^{1}3^{1}m.\textrm{P}$&$^{1}3^{1}m.\textrm{P1'}$\\
&19.289.130.P&$^{1}3^{2}m.\textrm{P}$&\\
\hline
19.289.131.P1'&19.289.131.P&$^{1}3^{2_{100}}m.\textrm{P}$&$^{1}3^{2_{100}}m.\textrm{P1'}$\\
\hline
19.292.132.P1'&19.292.132.P&$^{3_{001}}3^{2_{100}}m.\textrm{P}$&$^{3_{001}}3^{2_{100}}m.\textrm{P1'}$\\
\hline
20.294.133.P1'&20.294.133.P&$^{1}\overline{3}^{1}m.\textrm{P}$&$^{1}\overline{3}^{1}m.\textrm{P1'}$\\
&20.295.134.P&$^{1}\overline{3}^{2}m.\textrm{P}$&\\
&20.298.135.P&$^{2}\overline{3}^{1}m.\textrm{P}$&\\
&20.301.136.P&$^{2}\overline{3}^{2}m.\textrm{P}$&\\
\hline
20.295.137.P1'&20.295.137.P&$^{1}\overline{3}^{2_{100}}m.\textrm{P}$&$^{1}\overline{3}^{2_{100}}m.\textrm{P1'}$\\
&20.304.141.P&$^{2_{001}}\overline{3}^{2_{100}}m.\textrm{P}$&\\
\hline
20.298.138.P1'&20.298.138.P&$^{2_{100}}\overline{3}^{1}m.\textrm{P}$&$^{2_{100}}\overline{3}^{1}m.\textrm{P1'}$\\
&20.304.140.P&$^{2_{100}}\overline{3}^{2_{001}}m.\textrm{P}$&\\
\hline
20.301.139.P1'&20.301.139.P&$^{2_{100}}\overline{3}^{2_{100}}m.\textrm{P}$&$^{2_{100}}\overline{3}^{2_{100}}m.\textrm{P1'}$\\
&20.304.142.P&$^{2_{100}}\overline{3}^{2_{010}}m.\textrm{P}$&\\
\hline
20.314.143.P1'&20.314.143.P&$^{3_{001}}\overline{3}^{2_{100}}m.\textrm{P}$&$^{3_{001}}\overline{3}^{2_{100}}m.\textrm{P1'}$\\
&20.316.144.P&$^{6_{001}}\overline{3}^{2_{010}}m.\textrm{P}$&${-{\bf b}_s,-{\bf a}_s,-{\bf c}_s}$\\
\hline
22.322.145.P1'&22.322.145.P&$^{1}\overline{6}.\textrm{P}$&$^{1}\overline{6}.\textrm{P1'}$\\
&22.323.146.P&$^{2}\overline{6}.\textrm{P}$&\\
\hline
22.323.147.P1'&22.323.147.P&$^{2_{100}}\overline{6}.\textrm{P}$&$^{2_{100}}\overline{6}.\textrm{P1'}$\\
\hline
22.326.148.P1'&22.326.148.P&$^{3}\overline{6}.\textrm{P}$&$^{3}\overline{6}.\textrm{P1'}$\\
&22.327.149.P&$^{6}\overline{6}.\textrm{P}$&${{\bf a}_s+{\bf b}_s,-{\bf b}_s,-{\bf c}_s}$\\
\hline
21.330.150.P1'&21.330.150.P&$^{1}6.\textrm{P}$&$^{1}6.\textrm{P1'}$\\
&21.331.151.P&$^{2}6.\textrm{P}$&\\
\hline
21.331.152.P1'&21.331.152.P&$^{2_{100}}6.\textrm{P}$&$^{2_{100}}6.\textrm{P1'}$\\
\hline
21.334.153.P1'&21.334.153.P&$^{3}6.\textrm{P}$&$^{3}6.\textrm{P1'}$\\
&21.335.154.P&$^{6}6.\textrm{P}$&${{\bf a}_s+{\bf b}_s,-{\bf b}_s,-{\bf c}_s}$\\
\hline
24.338.155.P1'&24.338.155.P&$^{1}6^{1}2^{1}2.\textrm{P}$&$^{1}6^{1}2^{1}2.\textrm{P1'}$\\
&24.339.156.P&$^{1}6^{2}2^{2}2.\textrm{P}$&\\
&24.342.157.P&$^{2}6^{1}2^{2}2.\textrm{P}$&\\
\hline
24.339.158.P1'&24.339.158.P&$^{1}6^{2_{100}}2^{2_{100}}2.\textrm{P}$&$^{1}6^{2_{100}}2^{2_{100}}2.\textrm{P1'}$\\
&24.345.161.P&$^{2_{001}}6^{2_{010}}2^{2_{100}}2.\textrm{P}$&\\
\hline
24.342.159.P1'&24.342.159.P&$^{2_{100}}6^{1}2^{2_{100}}2.\textrm{P}$&$^{2_{100}}6^{1}2^{2_{100}}2.\textrm{P1'}$\\
&24.345.160.P&$^{2_{100}}6^{2_{010}}2^{2_{001}}2.\textrm{P}$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
\hline
24.351.162.P1'&24.351.162.P&$^{3_{001}}6^{2_{100}}2^{2_{110}}2.\textrm{P}$&$^{3_{001}}6^{2_{100}}2^{2_{110}}2.\textrm{P1'}$\\
&24.353.163.P&$^{6_{001}}6^{2_{100}}2^{2_{210}}2.\textrm{P}$&${{\bf a},-{\bf a}-{\bf b},-{\bf c}}$\\
\hline
23.357.164.P1'&23.357.164.P&$^{1}6/^{1}m.\textrm{P}$&$^{1}6/^{1}m.\textrm{P1'}$\\
&23.358.165.P&$^{2}6/^{2}m.\textrm{P}$&\\
&23.361.166.P&$^{2}6/^{1}m.\textrm{P}$&\\
&23.364.167.P&$^{1}6/^{2}m.\textrm{P}$&\\
\hline
23.358.168.P1'&23.358.168.P&$^{2_{100}}6/^{2_{100}}m.\textrm{P}$&$^{2_{100}}6/^{2_{100}}m.\textrm{P1'}$\\
&23.368.173.P&$^{2_{010}}6/^{2_{100}}m.\textrm{P}$&\\
\hline
23.361.169.P1'&23.361.169.P&$^{2_{100}}6/^{1}m.\textrm{P}$&$^{2_{100}}6/^{1}m.\textrm{P1'}$\\
&23.368.172.P&$^{2_{100}}6/^{2_{001}}m.\textrm{P}$&\\
\hline
23.364.170.P1'&23.364.170.P&$^{1}6/^{2_{100}}m.\textrm{P}$&$^{1}6/^{2_{100}}m.\textrm{P1'}$\\
&23.368.171.P&$^{2_{001}}6/^{2_{100}}m.\textrm{P}$&\\
\hline
23.367.174.P1'&23.367.174.P&$^{3}6/^{1}m.\textrm{P}$&$^{3}6/^{1}m.\textrm{P1'}$\\
&23.378.175.P&$^{3}6/^{2}m.\textrm{P}$&\\
&23.381.176.P&$^{6}6/^{1}m.\textrm{P}$&${{\bf a}_s+{\bf b}_s,-{\bf b}_s,-{\bf c}_s}$\\
&23.384.177.P&$^{6}6/^{2}m.\textrm{P}$&${{\bf a}_s+{\bf b}_s,-{\bf b}_s,-{\bf c}_s}$\\
\hline
25.393.178.P1'&25.393.178.P&$^{1}6^{1}m^{1}m.\textrm{P}$&$^{1}6^{1}m^{1}m.\textrm{P1'}$\\
&25.394.179.P&$^{1}6^{2}m^{2}m.\textrm{P}$&\\
&25.397.180.P&$^{2}6^{1}m^{2}m.\textrm{P}$&\\
\hline
25.394.181.P1'&25.394.181.P&$^{1}6^{2_{100}}m^{2_{100}}m.\textrm{P}$&$^{1}6^{2_{100}}m^{2_{100}}m.\textrm{P1'}$\\
&25.400.184.P&$^{2_{001}}6^{2_{010}}m^{2_{100}}m.\textrm{P}$&\\
\hline
25.397.182.P1'&25.397.182.P&$^{2_{100}}6^{1}m^{2_{100}}m.\textrm{P}$&$^{2_{100}}6^{1}m^{2_{100}}m.\textrm{P1'}$\\
&25.400.183.P&$^{2_{100}}6^{2_{010}}m^{2_{001}}m.\textrm{P}$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
\hline
25.406.185.P1'&25.406.185.P&$^{3_{001}}6^{2_{100}}m^{2_{110}}m.\textrm{P}$&$^{3_{001}}6^{2_{100}}m^{2_{110}}m.\textrm{P1'}$\\
&25.408.186.P&$^{6_{001}}6^{2_{100}}m^{2_{210}}m.\textrm{P}$&${{\bf a},-{\bf a}-{\bf b},-{\bf c}}$\\
\hline
26.412.187.P1'&26.412.187.P&$^{1}\overline{6}^{1}m^{1}2.\textrm{P}$&$^{1}\overline{6}^{1}m^{1}2.\textrm{P1'}$\\
&26.413.188.P&$^{1}\overline{6}^{2}m^{2}2.\textrm{P}$&\\
&26.416.189.P&$^{2}\overline{6}^{1}m^{2}2.\textrm{P}$&\\
&26.419.190.P&$^{2}\overline{6}^{2}m^{1}2.\textrm{P}$&\\
\hline
26.413.191.P1'&26.413.191.P&$^{1}\overline{6}^{2_{100}}m^{2_{100}}2.\textrm{P}$&$^{1}\overline{6}^{2_{100}}m^{2_{100}}2.\textrm{P1'}$\\
&26.422.194.P&$^{2_{001}}\overline{6}^{2_{100}}m^{2_{010}}2.\textrm{P}$&\\
\hline
26.416.192.P1'&26.416.192.P&$^{2_{100}}\overline{6}^{1}m^{2_{100}}2.\textrm{P}$&$^{2_{100}}\overline{6}^{1}m^{2_{100}}2.\textrm{P1'}$\\
&26.422.195.P&$^{2_{100}}\overline{6}^{2_{001}}m^{2_{010}}2.\textrm{P}$&\\
\hline
26.419.193.P1'&26.419.193.P&$^{2_{100}}\overline{6}^{2_{100}}m^{1}2.\textrm{P}$&$^{2_{100}}\overline{6}^{2_{100}}m^{1}2.\textrm{P1'}$\\
&26.422.196.P&$^{2_{010}}\overline{6}^{2_{100}}m^{2_{001}}2.\textrm{P}$&\\
\hline
26.432.197.P1'&26.432.197.P&$^{3_{001}}\overline{6}^{2_{100}}m^{2_{110}}2.\textrm{P}$&$^{3_{001}}\overline{6}^{2_{100}}m^{2_{110}}2.\textrm{P1'}$\\
&26.434.198.P&$^{6_{001}}\overline{6}^{2_{100}}m^{2_{210}}2.\textrm{P}$&${{\bf a}_s,-{\bf a}_s-{\bf b}_s,-{\bf c}_s}$\\
\hline
27.440.199.P1'&27.440.199.P&$^{1}6/^{1}m^{1}m^{1}m.\textrm{P}$&$^{1}6/^{1}m^{1}m^{1}m.\textrm{P1'}$\\
&27.441.200.P&$^{2}6/^{2}m^{1}m^{2}m.\textrm{P}$&\\
&27.444.201.P&$^{2}6/^{1}m^{2}m^{1}m.\textrm{P}$&\\
&27.447.202.P&$^{1}6/^{1}m^{2}m^{2}m.\textrm{P}$&\\
&27.450.203.P&$^{1}6/^{2}m^{1}m^{1}m.\textrm{P}$&\\
&27.453.204.P&$^{1}6/^{2}m^{2}m^{2}m.\textrm{P}$&\\
\hline
27.441.205.P1'&27.441.205.P&$^{2_{100}}6/^{2_{100}}m^{1}m^{2_{100}}m.\textrm{P}$&$^{2_{100}}6/^{2_{100}}m^{1}m^{2_{100}}m.\textrm{P1'}$\\
&27.456.211.P&$^{2_{100}}6/^{2_{100}}m^{2_{001}}m^{2_{010}}m.\textrm{P}$&\\
&27.478.219.P&$^{2_{010}}6/^{2_{100}}m^{1}m^{2_{010}}m.\textrm{P}$&\\
&27.488.222.P&$^{2_{010}}6/^{2_{100}}m^{2_{001}}m^{2_{100}}m.\textrm{P}$&\\
\hline
27.444.206.P1'&27.444.206.P&$^{2_{100}}6/^{1}m^{2_{100}}m^{1}m.\textrm{P}$&$^{2_{100}}6/^{1}m^{2_{100}}m^{1}m.\textrm{P1'}$\\
&27.462.213.P&$^{2_{100}}6/^{1}m^{2_{001}}m^{2_{010}}m.\textrm{P}$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
&27.478.218.P&$^{2_{100}}6/^{2_{001}}m^{1}m^{2_{100}}m.\textrm{P}$&${2{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},-{\bf a}/\sqrt{3}+{\bf b}/\sqrt{3},{\bf c}}$\\
&27.488.221.P&$^{2_{100}}6/^{2_{001}}m^{2_{010}}m^{2_{001}}m.\textrm{P}$&\\
\hline
27.447.207.P1'&27.447.207.P&$^{1}6/^{1}m^{2_{100}}m^{2_{100}}m.\textrm{P}$&$^{1}6/^{1}m^{2_{100}}m^{2_{100}}m.\textrm{P1'}$\\
&27.456.210.P&$^{2_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{010}}m.\textrm{P}$&\\
&27.462.212.P&$^{2_{001}}6/^{1}m^{2_{100}}m^{2_{010}}m.\textrm{P}$&\\
&27.468.214.P&$^{1}6/^{2_{001}}m^{2_{100}}m^{2_{100}}m.\textrm{P}$&\\
\hline
27.450.208.P1'&27.450.208.P&$^{1}6/^{2_{100}}m^{1}m^{1}m.\textrm{P}$&$^{1}6/^{2_{100}}m^{1}m^{1}m.\textrm{P1'}$\\
&27.468.215.P&$^{1}6/^{2_{100}}m^{2_{001}}m^{2_{001}}m.\textrm{P}$&\\
&27.478.217.P&$^{2_{001}}6/^{2_{100}}m^{1}m^{2_{001}}m.\textrm{P}$&\\
\hline
27.453.209.P1'&27.453.209.P&$^{1}6/^{2_{100}}m^{2_{100}}m^{2_{100}}m.\textrm{P}$&$^{1}6/^{2_{100}}m^{2_{100}}m^{2_{100}}m.\textrm{P1'}$\\
&27.468.216.P&$^{1}6/^{2_{010}}m^{2_{100}}m^{2_{100}}m.\textrm{P}$&\\
&27.488.220.P&$^{2_{001}}6/^{2_{100}}m^{2_{010}}m^{2_{100}}m.\textrm{P}$&\\
\hline
27.498.223.P1'&27.498.223.P&$^{3_{001}}6/^{1}m^{2_{100}}m^{2_{110}}m.\textrm{P}$&$^{3_{001}}6/^{1}m^{2_{100}}m^{2_{110}}m.\textrm{P1'}$\\
&27.516.224.P&$^{6_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{210}}m.\textrm{P}$&${{\bf a},-{\bf a}-{\bf b},-{\bf c}}$\\
&27.520.225.P&$^{6_{001}}6/^{1}m^{2_{100}}m^{2_{210}}m.\textrm{P}$&${{\bf a},-{\bf a}-{\bf b},-{\bf c}}$\\
&27.524.226.P&$^{3_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{110}}m.\textrm{P}$&\\
\hline
28.538.227.P1'&28.538.227.P&$^{1}2^{1}3.\textrm{P}$&$^{1}2^{1}3.\textrm{P1'}$\\
\hline
28.539.228.P1'&28.539.228.P&$^{1}2^{3}3.\textrm{P}$&$^{1}2^{3}3.\textrm{P1'}$\\
\hline
29.541.229.P1'&29.541.229.P&$^{1}m^{1}\overline{3}.\textrm{P}$&$^{1}m^{1}\overline{3}.\textrm{P1'}$\\
&29.542.230.P&$^{2}m^{2}\overline{3}.\textrm{P}$&\\
\hline
29.542.231.P1'&29.542.231.P&$^{2_{100}}m^{2_{100}}\overline{3}.\textrm{P}$&$^{2_{100}}m^{2_{100}}\overline{3}.\textrm{P1'}$\\
\hline
29.545.232.P1'&29.545.232.P&$^{1}m^{3}\overline{3}.\textrm{P}$&$^{1}m^{3}\overline{3}.\textrm{P1'}$\\
&29.546.233.P&$^{2}m^{6}\overline{3}.\textrm{P}$&${{\bf b},{\bf a},-{\bf c}}$\\
\hline
31.551.234.P1'&31.551.234.P&$^{1}\overline{4}^{1}3^{1}m.\textrm{P}$&$^{1}\overline{4}^{1}3^{1}m.\textrm{P1'}$\\
&31.552.235.P&$^{2}\overline{4}^{1}3^{2}m.\textrm{P}$&\\
\hline
31.552.236.P1'&31.552.236.P&$^{2_{100}}\overline{4}^{1}3^{2_{100}}m.\textrm{P}$&$^{2_{100}}\overline{4}^{1}3^{2_{100}}m.\textrm{P1'}$\\
\hline
31.555.237.P1'&31.555.237.P&$^{2_{100}}\overline{4}^{3_{001}}3^{2_{100}}m.\textrm{P}$&$^{2_{100}}\overline{4}^{3_{001}}3^{2_{100}}m.\textrm{P1'}$\\
\hline
30.559.238.P1'&30.559.238.P&$^{1}4^{1}3^{1}2.\textrm{P}$&$^{1}4^{1}3^{1}2.\textrm{P1'}$\\
&30.560.239.P&$^{2}4^{1}3^{2}2.\textrm{P}$&\\
\hline
30.560.240.P1'&30.560.240.P&$^{2_{100}}4^{1}3^{2_{100}}2.\textrm{P}$&$^{2_{100}}4^{1}3^{2_{100}}2.\textrm{P1'}$\\
\hline
30.563.241.P1'&30.563.241.P&$^{2_{100}}4^{3_{001}}3^{2_{100}}2.\textrm{P}$&$^{2_{100}}4^{3_{001}}3^{2_{100}}2.\textrm{P1'}$\\
\hline
32.567.242.P1'&32.567.242.P&$^{1}m^{1}\overline{3}^{1}m.\textrm{P}$&$^{1}m^{1}\overline{3}^{1}m.\textrm{P1'}$\\
&32.568.243.P&$^{1}m^{1}\overline{3}^{2}m.\textrm{P}$&\\
&32.571.244.P&$^{2}m^{2}\overline{3}^{1}m.\textrm{P}$&\\
&32.574.245.P&$^{2}m^{2}\overline{3}^{2}m.\textrm{P}$&\\
\hline
32.568.246.P1'&32.568.246.P&$^{1}m^{1}\overline{3}^{2_{100}}m.\textrm{P}$&$^{1}m^{1}\overline{3}^{2_{100}}m.\textrm{P1'}$\\
&32.577.251.P&$^{2_{001}}m^{2_{001}}\overline{3}^{2_{010}}m.\textrm{P}$&\\
\hline
32.571.247.P1'&32.571.247.P&$^{2_{100}}m^{2_{100}}\overline{3}^{1}m.\textrm{P}$&$^{2_{100}}m^{2_{100}}\overline{3}^{1}m.\textrm{P1'}$\\
&32.577.249.P&$^{2_{010}}m^{2_{010}}\overline{3}^{2_{001}}m.\textrm{P}$&\\
\hline
32.574.248.P1'&32.574.248.P&$^{2_{100}}m^{2_{100}}\overline{3}^{2_{100}}m.\textrm{P}$&$^{2_{100}}m^{2_{100}}\overline{3}^{2_{100}}m.\textrm{P1'}$\\
&32.577.250.P&$^{2_{010}}m^{2_{010}}\overline{3}^{2_{100}}m.\textrm{P}$&\\
\hline
32.587.252.P1'&32.587.252.P&$^{1}m^{3_{001}}\overline{3}^{2_{100}}m.\textrm{P}$&$^{1}m^{3_{001}}\overline{3}^{2_{100}}m.\textrm{P1'}$\\
&32.589.253.P&$^{2_{001}}m^{6_{001}}\overline{3}^{2_{100}}m.\textrm{P}$&${{\bf b},{\bf a},-{\bf c}}$\\
\hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}{|p{2.3cm}|p{4.0cm}|p{0.7cm}|p{7.2cm}|}
		\caption{\label{spinsplit-non}Allowed lowest order term in the expansion series of the effective Zeeman field (equation (\ref{eq:Bfield}) in the main text) for non-coplanar SpPGs. The first and second columns indicate the number and symbol of the group. The third column gives the wave-type. The fourth column shows the allowed independent terms of lowest order. Each row represents an independent term of the same order in the expansion given by equation \ref{eq:Bfield} in the main text.}\\
		\hline
		\multicolumn{2}{|c|}{SpPG}&type&$(B_u,B_v,B_w)$\\
		\hline
1.1&$^{1}1$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
2.2&$^{1}\overline{1}$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
2.3&$^{2}\overline{1}$&s&$(0,1,0)$\\
\hline
2.4&$^{m}\overline{1}$&s&$(1,0,0)$\\
&&&$(0,0,1)$\\
\hline
2.5&$^{\overline{1}}\overline{1}$&x&\\
\hline
3.6&$^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
3.7&$^{2}2$&s&$(0,0,1)$\\
\hline
3.8&$^{m}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
3.9&$^{\overline{1}}2$&p&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
&&&$k_2(0,0,1)$\\
\hline
4.10&$^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
4.11&$^{2}m$&s&$(0,0,1)$\\
\hline
4.12&$^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
4.13&$^{\overline{1}}m$&p&$k_1(1,0,0)$\\
&&&$k_1(0,1,0)$\\
&&&$k_1(0,0,1)$\\
&&&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
5.14&$^{1}2/^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
5.15&$^{1}2/^{2}m$&s&$(0,0,1)$\\
\hline
5.16&$^{1}2/^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
5.17&$^{1}2/^{\overline{1}}m$&x&\\
\hline
5.18&$^{2}2/^{1}m$&s&$(0,0,1)$\\
\hline
5.19&$^{m}2/^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
5.20&$^{\overline{1}}2/^{1}m$&x&\\
\hline
5.21&$^{2}2/^{2}m$&s&$(0,0,1)$\\
\hline
5.22&$^{m}2/^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
5.23&$^{\overline{1}}2/^{\overline{1}}m$&d&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
&&&$k_1k_2(0,0,1)$\\
&&&$k_2k_3(1,0,0)$\\
&&&$k_2k_3(0,1,0)$\\
&&&$k_2k_3(0,0,1)$\\
\hline
5.24&$^{2_{001}}2/^{2_{100}}m$&p&$k_1(1,0,0)$\\
&&&$k_2(0,0,1)$\\
&&&$k_3(1,0,0)$\\
\hline
5.25&$^{2_{001}}2/^{m_{100}}m$&s&$(0,0,1)$\\
\hline
5.26&$^{m_{100}}2/^{m_{010}}m$&s&$(0,0,1)$\\
\hline
5.27&$^{m_{100}}2/^{2_{001}}m$&s&$(0,0,1)$\\
\hline
5.28&$^{2}2/^{m}m$&x&\\
\hline
5.29&$^{2}2/^{\overline{1}}m$&p&$k_1(1,0,0)$\\
&&&$k_1(0,1,0)$\\
&&&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
5.30&$^{\overline{1}}2/^{m}m$&p&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
\hline
5.31&$^{\overline{1}}2/^{2}m$&p&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
\hline
5.32&$^{m}2/^{\overline{1}}m$&p&$k_1(1,0,0)$\\
&&&$k_1(0,1,0)$\\
&&&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
5.33&$^{m}2/^{2}m$&x&\\
\hline
7.34&$^{1}m^{1}m^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
7.35&$^{2}m^{2}m^{1}2$&s&$(0,0,1)$\\
\hline
7.36&$^{m}m^{m}m^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
7.37&$^{\overline{1}}m^{\overline{1}}m^{1}2$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
7.38&$^{1}m^{2}m^{2}2$&s&$(0,0,1)$\\
\hline
7.39&$^{1}m^{m}m^{m}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
7.40&$^{1}m^{\overline{1}}m^{\overline{1}}2$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
7.41&$^{2_{100}}m^{2_{010}}m^{2_{001}}2$&p&$k_1(0,1,0)$\\
&&&$k_2(1,0,0)$\\
\hline
7.42&$^{m_{100}}m^{m_{010}}m^{2_{001}}2$&s&$(0,0,1)$\\
\hline
7.43&$^{m_{100}}m^{2_{001}}m^{m_{010}}2$&s&$(0,0,1)$\\
\hline
7.44&$^{m}m^{\overline{1}}m^{2}2$&p&$k_1(1,0,0)$\\
&&&$k_1(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
7.45&$^{m}m^{2}m^{\overline{1}}2$&p&$k_3(0,0,1)$\\
\hline
7.46&$^{\overline{1}}m^{2}m^{m}2$&p&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
6.47&$^{1}2^{1}2^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
6.48&$^{1}2^{2}2^{2}2$&s&$(0,0,1)$\\
\hline
6.49&$^{1}2^{m}2^{m}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
6.50&$^{1}2^{\overline{1}}2^{\overline{1}}2$&d&$k_2k_3(1,0,0)$\\
&&&$k_2k_3(0,1,0)$\\
&&&$k_2k_3(0,0,1)$\\
\hline
6.51&$^{2_{100}}2^{2_{010}}2^{2_{001}}2$&p&$k_1(1,0,0)$\\
&&&$k_2(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
6.52&$^{m_{100}}2^{m_{010}}2^{2_{001}}2$&s&$(0,0,1)$\\
\hline
6.53&$^{2}2^{\overline{1}}2^{m}2$&p&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
\hline
8.54&$^{1}m^{1}m^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
8.55&$^{1}m^{2}m^{2}m$&s&$(0,0,1)$\\
\hline
8.56&$^{1}m^{m}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
8.57&$^{1}m^{\overline{1}}m^{\overline{1}}m$&d&$k_2k_3(1,0,0)$\\
&&&$k_2k_3(0,1,0)$\\
&&&$k_2k_3(0,0,1)$\\
\hline
8.58&$^{1}m^{1}m^{2}m$&s&$(0,0,1)$\\
\hline
8.59&$^{1}m^{1}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
8.60&$^{1}m^{1}m^{\overline{1}}m$&x&\\
\hline
8.61&$^{2}m^{2}m^{2}m$&s&$(0,0,1)$\\
\hline
8.62&$^{m}m^{m}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
8.63&$^{\overline{1}}m^{\overline{1}}m^{\overline{1}}m$&x&\\
\hline
8.64&$^{2_{001}}m^{2_{001}}m^{2_{100}}m$&p&$k_3(0,0,1)$\\
\hline
8.65&$^{m_{010}}m^{m_{010}}m^{m_{100}}m$&s&$(0,0,1)$\\
\hline
8.66&$^{m_{010}}m^{m_{010}}m^{2_{001}}m$&s&$(0,0,1)$\\
\hline
8.67&$^{2_{001}}m^{2_{001}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
8.68&$^{m}m^{m}m^{\overline{1}}m$&x&\\
\hline
8.69&$^{m}m^{m}m^{2}m$&d&$k_1k_2(0,0,1)$\\
\hline
8.70&$^{2}m^{2}m^{\overline{1}}m$&x&\\
\hline
8.71&$^{2}m^{2}m^{m}m$&d&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
8.72&$^{\overline{1}}m^{\overline{1}}m^{2}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
8.73&$^{\overline{1}}m^{\overline{1}}m^{m}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
8.74&$^{2_{100}}m^{2_{010}}m^{1}m$&p&$k_1(0,1,0)$\\
&&&$k_2(1,0,0)$\\
\hline
8.75&$^{m_{100}}m^{m_{010}}m^{1}m$&s&$(0,0,1)$\\
\hline
8.76&$^{m_{010}}m^{2_{001}}m^{1}m$&s&$(0,0,1)$\\
\hline
8.77&$^{m}m^{\overline{1}}m^{1}m$&p&$k_1(1,0,0)$\\
&&&$k_1(0,1,0)$\\
\hline
8.78&$^{m}m^{2}m^{1}m$&x&\\
\hline
8.79&$^{\overline{1}}m^{2}m^{1}m$&p&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
\hline
8.80&$^{2_{100}}m^{2_{010}}m^{2_{001}}m$&d&$k_1k_2(0,0,1)$\\
&&&$k_1k_3(0,1,0)$\\
&&&$k_2k_3(1,0,0)$\\
\hline
8.81&$^{m_{100}}m^{m_{010}}m^{2_{001}}m$&s&$(0,0,1)$\\
\hline
8.82&$^{2}m^{\overline{1}}m^{m}m$&d&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
&&&$k_2k_3(0,0,1)$\\
\hline
8.83&$^{m_{100}}m^{m_{010}}m^{m_{001}}m$&x&\\
\hline
8.84&$^{m_{100}}m^{2_{010}}m^{2_{001}}m$&x&\\
\hline
8.85&$^{m_{001}}m^{2_{100}}m^{2_{001}}m$&p&$k_2(0,0,1)$\\
\hline
8.86&$^{2_{001}}m^{m_{100}}m^{m_{001}}m$&p&$k_2(0,0,1)$\\
\hline
8.87&$^{2_{001}}m^{\overline{1}}m^{m_{100}}m$&p&$k_1(1,0,0)$\\
&&&$k_3(0,0,1)$\\
\hline
8.88&$^{2_{001}}m^{\overline{1}}m^{2_{100}}m$&p&$k_1(1,0,0)$\\
&&&$k_3(0,0,1)$\\
\hline
8.89&$^{\overline{1}}m^{m_{001}}m^{m_{100}}m$&p&$k_2(1,0,0)$\\
&&&$k_3(0,0,1)$\\
\hline
9.90&$^{1}4$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
9.91&$^{2}4$&s&$(0,0,1)$\\
\hline
9.92&$^{m}4$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
9.93&$^{\overline{1}}4$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
9.94&$^{4}4$&s&$(0,0,1)$\\
\hline
9.95&$^{\overline{4}}4$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
&&&$k_3(0,0,1)$\\
\hline
10.96&$^{1}\overline{4}$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
10.97&$^{2}\overline{4}$&s&$(0,0,1)$\\
\hline
10.98&$^{m}\overline{4}$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
10.99&$^{\overline{1}}\overline{4}$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$(k_1^2-k_2^2)(0,0,1)$\\
&&&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
&&&$k_1k_2(0,0,1)$\\
\hline
10.100&$^{4}\overline{4}$&s&$(0,0,1)$\\
\hline
10.101&$^{\overline{4}}\overline{4}$&p&($k_1$,$-k_2$,0)\\
&&&($k_2$,$k_1$,0)\\
\hline
11.102&$^{1}4/^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
11.103&$^{2}4/^{1}m$&s&$(0,0,1)$\\
\hline
11.104&$^{m}4/^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
11.105&$^{\overline{1}}4/^{1}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$(k_1^2-k_2^2)(0,0,1)$\\
&&&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
&&&$k_1k_2(0,0,1)$\\
\hline
11.106&$^{2}4/^{2}m$&s&$(0,0,1)$\\
\hline
11.107&$^{m}4/^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
11.108&$^{\overline{1}}4/^{\overline{1}}m$&x&\\
\hline
11.109&$^{1}4/^{2}m$&s&$(0,0,1)$\\
\hline
11.110&$^{1}4/^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
11.111&$^{1}4/^{\overline{1}}m$&x&\\
\hline
11.112&$^{4}4/^{2}m$&s&$(0,0,1)$\\
\hline
11.113&$^{\overline{4}}4/^{2}m$&d&$(k_1^2-k_2^2)(0,0,1)$\\
&&&$k_1k_2(0,0,1)$\\
&&&($k_1k_3$,$-k_2k_3$,0)\\
&&&($k_2k_3$,$k_1k_3$,0)\\
\hline
11.114&$^{4}4/^{1}m$&s&$(0,0,1)$\\
\hline
11.115&$^{\overline{4}}4/^{1}m$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
\hline
11.116&$^{2_{001}}4/^{2_{100}}m$&p&$k_3(0,0,1)$\\
\hline
11.117&$^{2_{001}}4/^{m_{100}}m$&s&$(0,0,1)$\\
\hline
11.118&$^{m_{100}}4/^{2_{001}}m$&s&$(0,0,1)$\\
\hline
11.119&$^{m_{100}}4/^{m_{010}}m$&s&$(0,0,1)$\\
\hline
11.120&$^{2}4/^{\overline{1}}m$&x&\\
\hline
11.121&$^{2}4/^{m}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
11.122&$^{\overline{1}}4/^{2}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
11.123&$^{\overline{1}}4/^{m}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
11.124&$^{m}4/^{2}m$&d&$(k_1^2-k_2^2)(0,0,1)$\\
&&&$k_1k_2(0,0,1)$\\
\hline
11.125&$^{m}4/^{\overline{1}}m$&x&\\
\hline
11.126&$^{4}4/^{m}m$&x&\\
\hline
11.127&$^{4}4/^{\overline{1}}m$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
\hline
11.128&$^{\overline{4}}4/^{m}m$&x&\\
\hline
11.129&$^{\overline{4}}4/^{\overline{1}}m$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
\hline
12.130&$^{1}4^{1}2^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
12.131&$^{1}4^{2}2^{2}2$&s&$(0,0,1)$\\
\hline
12.132&$^{1}4^{m}2^{m}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
12.133&$^{1}4^{\overline{1}}2^{\overline{1}}2$&g&$(k_1^3k_2-k_1k_2^3)(1,0,0)$\\
&&&$(k_1^3k_2-k_1k_2^3)(0,1,0)$\\
&&&$(k_1^3k_2-k_1k_2^3)(0,0,1)$\\
\hline
12.134&$^{2}4^{2}2^{1}2$&s&$(0,0,1)$\\
\hline
12.135&$^{m}4^{m}2^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
12.136&$^{\overline{1}}4^{\overline{1}}2^{1}2$&d&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
&&&$k_1k_2(0,0,1)$\\
\hline
12.137&$^{2_{100}}4^{2_{001}}2^{2_{010}}2$&p&$k_3(1,0,0)$\\
\hline
12.138&$^{2_{001}}4^{m_{100}}2^{m_{010}}2$&s&$(0,0,1)$\\
\hline
12.139&$^{m_{100}}4^{2_{001}}2^{m_{010}}2$&s&$(0,0,1)$\\
\hline
12.140&$^{2}4^{\overline{1}}2^{m}2$&d&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
12.141&$^{\overline{1}}4^{2}2^{m}2$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
12.142&$^{m}4^{\overline{1}}2^{2}2$&d&$k_1k_2(0,0,1)$\\
\hline
12.143&$^{4_{001}}4^{2_{100}}2^{2_{110}}2$&p&($k_1$,$k_2$,0)\\
&&&$k_3(0,0,1)$\\
\hline
12.144&$^{4_{001}}4^{m_{100}}2^{m_{110}}2$&s&$(0,0,1)$\\
\hline
12.145&$^{\overline{4}_{001}}4^{2_{100}}2^{m_{110}}2$&p&($k_1$,$k_2$,0)\\
&&&$k_3(0,0,1)$\\
\hline
13.146&$^{1}4^{1}m^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
13.147&$^{1}4^{2}m^{2}m$&s&$(0,0,1)$\\
\hline
13.148&$^{1}4^{m}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
13.149&$^{1}4^{\overline{1}}m^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
13.150&$^{2}4^{2}m^{1}m$&s&$(0,0,1)$\\
\hline
13.151&$^{m}4^{1}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
13.152&$^{\overline{1}}4^{\overline{1}}m^{1}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
13.153&$^{2_{100}}4^{2_{010}}m^{2_{001}}m$&d&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$k_1k_2(0,0,1)$\\
\hline
13.154&$^{2_{001}}4^{m_{100}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
13.155&$^{m_{100}}4^{2_{001}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
13.156&$^{2}4^{\overline{1}}m^{m}m$&p&$k_3(0,0,1)$\\
\hline
13.157&$^{\overline{1}}4^{2}m^{m}m$&p&$k_3(0,0,1)$\\
\hline
13.158&$^{m}4^{\overline{1}}m^{2}m$&p&$k_3(0,0,1)$\\
\hline
13.159&$^{4_{001}}4^{2_{100}}m^{2_{110}}m$&p&($-k_2$,$k_1$,0)\\
\hline
13.160&$^{4_{001}}4^{m_{100}}m^{m_{110}}m$&s&$(0,0,1)$\\
\hline
13.161&$^{\overline{4}_{001}}4^{m_{100}}m^{2_{110}}m$&p&($-k_2$,$k_1$,0)\\
\hline
14.162&$^{1}\overline{4}^{1}2^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
14.163&$^{1}\overline{4}^{2}2^{2}m$&s&$(0,0,1)$\\
\hline
14.164&$^{1}\overline{4}^{m}2^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
14.165&$^{1}\overline{4}^{\overline{1}}2^{\overline{1}}m$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
&&&$k_1k_2k_3(0,0,1)$\\
\hline
14.166&$^{2}\overline{4}^{2}2^{1}m$&s&$(0,0,1)$\\
\hline
14.167&$^{m}\overline{4}^{m}2^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
14.168&$^{\overline{1}}\overline{4}^{\overline{1}}2^{1}m$&d&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
&&&$k_1k_2(0,0,1)$\\
\hline
14.169&$^{2}\overline{4}^{1}2^{2}m$&s&$(0,0,1)$\\
\hline
14.170&$^{m}\overline{4}^{1}2^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
14.171&$^{\overline{1}}\overline{4}^{1}2^{\overline{1}}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$(k_1^2-k_2^2)(0,0,1)$\\
\hline
14.172&$^{2_{100}}\overline{4}^{2_{010}}2^{2_{001}}m$&p&$k_3(0,0,1)$\\
\hline
14.173&$^{2_{001}}\overline{4}^{m_{100}}2^{m_{010}}m$&s&$(0,0,1)$\\
\hline
14.174&$^{m_{100}}\overline{4}^{2_{001}}2^{m_{010}}m$&s&$(0,0,1)$\\
\hline
14.175&$^{m_{100}}\overline{4}^{m_{010}}2^{2_{001}}m$&s&$(0,0,1)$\\
\hline
14.176&$^{2}\overline{4}^{\overline{1}}2^{m}m$&d&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
14.177&$^{2}\overline{4}^{m}2^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
14.178&$^{\overline{1}}\overline{4}^{2}2^{m}m$&d&$(k_1^2-k_2^2)(0,0,1)$\\
&&&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
14.179&$^{\overline{1}}\overline{4}^{m}2^{2}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$k_1k_2(0,0,1)$\\
\hline
14.180&$^{m}\overline{4}^{2}2^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
14.181&$^{m}\overline{4}^{\overline{1}}2^{2}m$&d&$k_1k_2(0,0,1)$\\
\hline
14.182&$^{4_{001}}\overline{4}^{2_{100}}2^{2_{110}}m$&p&($k_1$,$-k_2$,0)\\
\hline
14.183&$^{4_{001}}\overline{4}^{m_{100}}2^{m_{110}}m$&s&$(0,0,1)$\\
\hline
14.184&$^{\overline{4}_{001}}\overline{4}^{2_{100}}2^{m_{110}}m$&p&($k_1$,$-k_2$,0)\\
\hline
14.185&$^{\overline{4}_{001}}\overline{4}^{m_{100}}2^{2_{110}}m$&p&($k_1$,$-k_2$,0)\\
\hline
15.186&$^{1}4/^{1}m^{1}m^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
15.187&$^{2}4/^{2}m^{2}m^{1}m$&s&$(0,0,1)$\\
\hline
15.188&$^{m}4/^{m}m^{m}m^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
15.189&$^{\overline{1}}4/^{\overline{1}}m^{\overline{1}}m^{1}m$&x&\\
\hline
15.190&$^{1}4/^{2}m^{1}m^{1}m$&s&$(0,0,1)$\\
\hline
15.191&$^{1}4/^{m}m^{1}m^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
15.192&$^{1}4/^{\overline{1}}m^{1}m^{1}m$&x&\\
\hline
15.193&$^{2}4/^{1}m^{1}m^{2}m$&s&$(0,0,1)$\\
\hline
15.194&$^{m}4/^{1}m^{1}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
15.195&$^{\overline{1}}4/^{1}m^{1}m^{\overline{1}}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$(k_1^2-k_2^2)(0,0,1)$\\
\hline
15.196&$^{1}4/^{1}m^{2}m^{2}m$&s&$(0,0,1)$\\
\hline
15.197&$^{1}4/^{1}m^{m}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
15.198&$^{1}4/^{1}m^{\overline{1}}m^{\overline{1}}m$&g&$(k_1^3k_2-k_1k_2^3)(1,0,0)$\\
&&&$(k_1^3k_2-k_1k_2^3)(0,1,0)$\\
&&&$(k_1^3k_2-k_1k_2^3)(0,0,1)$\\
\hline
15.199&$^{1}4/^{2}m^{2}m^{2}m$&s&$(0,0,1)$\\
\hline
15.200&$^{1}4/^{m}m^{m}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
15.201&$^{1}4/^{\overline{1}}m^{\overline{1}}m^{\overline{1}}m$&x&\\
\hline
15.202&$^{2_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{010}}m$&f&$(k_1^2k_3-k_2^2k_3)(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
\hline
15.203&$^{2_{001}}4/^{2_{001}}m^{m_{100}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
15.204&$^{m_{100}}4/^{m_{100}}m^{2_{001}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
15.205&$^{2}4/^{2}m^{\overline{1}}m^{m}m$&f&$(k_1^2k_3-k_2^2k_3)(1,0,0)$\\
&&&$(k_1^2k_3-k_2^2k_3)(0,1,0)$\\
\hline
15.206&$^{\overline{1}}4/^{\overline{1}}m^{2}m^{m}m$&x&\\
\hline
15.207&$^{m}4/^{m}m^{\overline{1}}m^{2}m$&f&$(k_1^2k_3-k_2^2k_3)(1,0,0)$\\
&&&$(k_1^2k_3-k_2^2k_3)(0,1,0)$\\
\hline
15.208&$^{1}4/^{2_{100}}m^{2_{010}}m^{2_{010}}m$&p&$k_3(0,1,0)$\\
\hline
15.209&$^{1}4/^{2_{001}}m^{m_{100}}m^{m_{100}}m$&s&$(0,0,1)$\\
\hline
15.210&$^{1}4/^{m_{100}}m^{2_{001}}m^{2_{001}}m$&s&$(0,0,1)$\\
\hline
15.211&$^{1}4/^{m_{100}}m^{m_{010}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
15.212&$^{1}4/^{2}m^{\overline{1}}m^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
15.213&$^{1}4/^{2}m^{m}m^{m}m$&g&$(k_1^3k_2-k_1k_2^3)(0,0,1)$\\
\hline
15.214&$^{1}4/^{\overline{1}}m^{2}m^{2}m$&x&\\
\hline
15.215&$^{1}4/^{\overline{1}}m^{m}m^{m}m$&x&\\
\hline
15.216&$^{1}4/^{m}m^{2}m^{2}m$&g&$(k_1^3k_2-k_1k_2^3)(1,0,0)$\\
&&&$(k_1^3k_2-k_1k_2^3)(0,1,0)$\\
\hline
15.217&$^{1}4/^{m}m^{\overline{1}}m^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
15.218&$^{2_{001}}4/^{1}m^{2_{100}}m^{2_{010}}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
15.219&$^{2_{001}}4/^{1}m^{m_{100}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
15.220&$^{m_{100}}4/^{1}m^{2_{001}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
15.221&$^{2}4/^{1}m^{m}m^{\overline{1}}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
\hline
15.222&$^{\overline{1}}4/^{1}m^{m}m^{2}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$k_1k_2(0,0,1)$\\
\hline
15.223&$^{m}4/^{1}m^{2}m^{\overline{1}}m$&d&$(k_1^2-k_2^2)(0,0,1)$\\
\hline
15.224&$^{2_{001}}4/^{2_{100}}m^{1}m^{2_{001}}m$&p&$k_3(0,0,1)$\\
\hline
15.225&$^{2_{001}}4/^{m_{100}}m^{1}m^{2_{001}}m$&s&$(0,0,1)$\\
\hline
15.226&$^{m_{100}}4/^{2_{001}}m^{1}m^{m_{100}}m$&s&$(0,0,1)$\\
\hline
15.227&$^{m_{100}}4/^{m_{010}}m^{1}m^{m_{100}}m$&s&$(0,0,1)$\\
\hline
15.228&$^{2}4/^{\overline{1}}m^{2}m^{1}m$&x&\\
\hline
15.229&$^{2}4/^{m}m^{1}m^{2}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
\hline
15.230&$^{\overline{1}}4/^{2}m^{\overline{1}}m^{1}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
15.231&$^{\overline{1}}4/^{m}m^{\overline{1}}m^{1}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
15.232&$^{m}4/^{2}m^{1}m^{m}m$&d&$(k_1^2-k_2^2)(0,0,1)$\\
\hline
15.233&$^{m}4/^{\overline{1}}m^{m}m^{1}m$&x&\\
\hline
15.234&$^{2_{001}}4/^{2_{100}}m^{2_{100}}m^{2_{010}}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
\hline
15.235&$^{2_{001}}4/^{m_{100}}m^{m_{100}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
15.236&$^{m_{100}}4/^{2_{001}}m^{2_{001}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
15.237&$^{m_{100}}4/^{m_{010}}m^{m_{010}}m^{2_{001}}m$&s&$(0,0,1)$\\
\hline
15.238&$^{2}4/^{\overline{1}}m^{\overline{1}}m^{m}m$&x&\\
\hline
15.239&$^{2}4/^{m}m^{m}m^{\overline{1}}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
\hline
15.240&$^{\overline{1}}4/^{2}m^{2}m^{m}m$&d&$(k_1^2-k_2^2)(0,0,1)$\\
\hline
15.241&$^{\overline{1}}4/^{m}m^{m}m^{2}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
\hline
15.242&$^{m}4/^{2}m^{2}m^{\overline{1}}m$&d&$(k_1^2-k_2^2)(0,0,1)$\\
\hline
15.243&$^{m}4/^{\overline{1}}m^{\overline{1}}m^{2}m$&x&\\
\hline
15.244&$^{4_{001}}4/^{1}m^{2_{100}}m^{2_{110}}m$&p&($-k_2$,$k_1$,0)\\
\hline
15.245&$^{4_{001}}4/^{1}m^{m_{100}}m^{m_{110}}m$&s&$(0,0,1)$\\
\hline
15.246&$^{\overline{4}_{001}}4/^{1}m^{2_{100}}m^{m_{110}}m$&p&($-k_2$,$k_1$,0)\\
\hline
15.247&$^{4_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{110}}m$&d&($-k_2k_3$,$k_1k_3$,0)\\
\hline
15.248&$^{4_{001}}4/^{2_{001}}m^{m_{100}}m^{m_{110}}m$&s&$(0,0,1)$\\
\hline
15.249&$^{\overline{4}_{001}}4/^{2_{001}}m^{m_{100}}m^{2_{110}}m$&d&$(k_1^2-k_2^2)(0,0,1)$\\
&&&($k_1k_3$,$-k_2k_3$,0)\\
\hline
15.250&$^{m_{001}}4/^{2_{100}}m^{m_{100}}m^{2_{010}}m$&f&$k_1k_2k_3(0,1,0)$\\
\hline
15.251&$^{m_{001}}4/^{m_{100}}m^{m_{010}}m^{2_{100}}m$&d&$(k_1^2-k_2^2)(0,0,1)$\\
\hline
15.252&$^{2_{001}}4/^{m_{100}}m^{2_{100}}m^{2_{010}}m$&d&$k_1k_2(0,1,0)$\\
\hline
15.253&$^{m_{001}}4/^{2_{001}}m^{2_{100}}m^{m_{010}}m$&d&$k_1k_2(0,0,1)$\\
\hline
15.254&$^{2_{001}}4/^{m_{001}}m^{2_{100}}m^{2_{010}}m$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
15.255&$^{2_{001}}4/^{m_{001}}m^{m_{100}}m^{m_{010}}m$&d&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$k_1k_2(1,0,0)$\\
\hline
15.256&$^{m_{001}}4/^{2_{100}}m^{2_{001}}m^{\overline{1}}m$&p&$k_3(0,0,1)$\\
\hline
15.257&$^{m_{001}}4/^{m_{100}}m^{\overline{1}}m^{2_{001}}m$&p&$k_3(0,0,1)$\\
\hline
15.258&$^{m_{001}}4/^{\overline{1}}m^{m_{100}}m^{2_{010}}m$&x&\\
\hline
15.259&$^{2_{001}}4/^{2_{100}}m^{m_{100}}m^{m_{010}}m$&d&$k_1k_2(1,0,0)$\\
\hline
15.260&$^{2_{001}}4/^{2_{100}}m^{\overline{1}}m^{m_{001}}m$&p&$k_3(0,0,1)$\\
\hline
15.261&$^{2_{001}}4/^{\overline{1}}m^{m_{100}}m^{m_{010}}m$&x&\\
\hline
15.262&$^{2_{001}}4/^{m_{100}}m^{\overline{1}}m^{m_{001}}m$&p&$k_3(0,0,1)$\\
\hline
15.263&$^{2_{001}}4/^{\overline{1}}m^{2_{010}}m^{2_{100}}m$&x&\\
\hline
15.264&$^{\overline{1}}4/^{2_{100}}m^{2_{001}}m^{m_{001}}m$&p&$k_3(0,0,1)$\\
\hline
15.265&$^{\overline{1}}4/^{m_{100}}m^{m_{001}}m^{2_{001}}m$&p&$k_3(0,0,1)$\\
\hline
15.266&$^{4_{001}}4/^{m_{001}}m^{m_{100}}m^{m_{110}}m$&x&\\
\hline
15.267&$^{4_{001}}4/^{\overline{1}}m^{m_{100}}m^{m_{110}}m$&p&($-k_2$,$k_1$,0)\\
\hline
15.268&$^{4_{001}}4/^{m_{001}}m^{2_{100}}m^{2_{110}}m$&x&\\
\hline
15.269&$^{4_{001}}4/^{\overline{1}}m^{2_{100}}m^{2_{110}}m$&p&($-k_2$,$k_1$,0)\\
\hline
15.270&$^{\overline{4}_{001}}4/^{m_{001}}m^{m_{100}}m^{2_{110}}m$&x&\\
\hline
15.271&$^{\overline{4}_{001}}4/^{\overline{1}}m^{m_{100}}m^{2_{110}}m$&p&($-k_2$,$k_1$,0)\\
\hline
16.272&$^{1}3$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
16.273&$^{3}3$&s&$(0,0,1)$\\
\hline
17.274&$^{1}\overline{3}$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
17.275&$^{2}\overline{3}$&s&$(0,0,1)$\\
\hline
17.276&$^{m}\overline{3}$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
17.277&$^{\overline{1}}\overline{3}$&x&\\
\hline
17.278&$^{3}\overline{3}$&s&$(0,0,1)$\\
\hline
17.279&$^{6}\overline{3}$&s&$(0,0,1)$\\
\hline
17.280&$^{\overline{3}}\overline{3}$&x&\\
\hline
17.281&$^{\overline{6}}\overline{3}$&p&($k_1$,$-k_2$,0)\\
&&&($k_2$,$k_1$,0)\\
\hline
18.282&$^{1}3^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
18.283&$^{1}3^{2}2$&s&$(0,0,1)$\\
\hline
18.284&$^{1}3^{m}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
18.285&$^{1}3^{\overline{1}}2$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
18.286&$^{3_{001}}3^{2_{100}}2$&p&($-k_2$,$k_1$,0)\\
&&&$k_3(0,0,1)$\\
\hline
18.287&$^{3_{001}}3^{m_{100}}2$&s&$(0,0,1)$\\
\hline
19.288&$^{1}3^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
19.289&$^{1}3^{2}m$&s&$(0,0,1)$\\
\hline
19.290&$^{1}3^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
19.291&$^{1}3^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
19.292&$^{3_{001}}3^{2_{100}}m$&p&($k_1$,$k_2$,0)\\
\hline
19.293&$^{3_{001}}3^{m_{100}}m$&s&$(0,0,1)$\\
\hline
20.294&$^{1}\overline{3}^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
20.295&$^{1}\overline{3}^{2}m$&s&$(0,0,1)$\\
\hline
20.296&$^{1}\overline{3}^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
20.297&$^{1}\overline{3}^{\overline{1}}m$&g&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,0,1)$\\
\hline
20.298&$^{2}\overline{3}^{1}m$&s&$(0,0,1)$\\
\hline
20.299&$^{m}\overline{3}^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
20.300&$^{\overline{1}}\overline{3}^{1}m$&x&\\
\hline
20.301&$^{2}\overline{3}^{2}m$&s&$(0,0,1)$\\
\hline
20.302&$^{m}\overline{3}^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
20.303&$^{\overline{1}}\overline{3}^{\overline{1}}m$&x&\\
\hline
20.304&$^{2_{100}}\overline{3}^{2_{001}}m$&p&$k_3(0,0,1)$\\
\hline
20.305&$^{2_{001}}\overline{3}^{m_{100}}m$&s&$(0,0,1)$\\
\hline
20.306&$^{m_{100}}\overline{3}^{m_{010}}m$&s&$(0,0,1)$\\
\hline
20.307&$^{m_{100}}\overline{3}^{2_{001}}m$&s&$(0,0,1)$\\
\hline
20.308&$^{2}\overline{3}^{m}m$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
20.309&$^{2}\overline{3}^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
20.310&$^{\overline{1}}\overline{3}^{m}m$&x&\\
\hline
20.311&$^{\overline{1}}\overline{3}^{2}m$&x&\\
\hline
20.312&$^{m}\overline{3}^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
20.313&$^{m}\overline{3}^{2}m$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
20.314&$^{3_{001}}\overline{3}^{2_{100}}m$&d&($k_1^2-k_2^2$,$-2k_1k_2$,0)\\
&&&($k_1k_3$,$k_2k_3$,0)\\
\hline
20.315&$^{3_{001}}\overline{3}^{m_{100}}m$&s&$(0,0,1)$\\
\hline
20.316&$^{6_{001}}\overline{3}^{2_{010}}m$&p&($k_1$,$-k_2$,0)\\
\hline
20.317&$^{\overline{3}_{001}}\overline{3}^{m_{100}}m$&x&\\
\hline
20.318&$^{\overline{3}_{001}}\overline{3}^{2_{100}}m$&x&\\
\hline
20.319&$^{6_{001}}\overline{3}^{m_{100}}m$&s&$(0,0,1)$\\
\hline
20.320&$^{\overline{6}_{001}}\overline{3}^{m_{100}}m$&p&($k_1$,$-k_2$,0)\\
\hline
20.321&$^{\overline{6}_{001}}\overline{3}^{2_{100}}m$&p&($k_1$,$-k_2$,0)\\
\hline
22.322&$^{1}\overline{6}$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
22.323&$^{2}\overline{6}$&s&$(0,0,1)$\\
\hline
22.324&$^{m}\overline{6}$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
22.325&$^{\overline{1}}\overline{6}$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
&&&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
22.326&$^{3}\overline{6}$&s&$(0,0,1)$\\
\hline
22.327&$^{6}\overline{6}$&s&$(0,0,1)$\\
\hline
22.328&$^{\overline{3}}\overline{6}$&p&($k_1$,$-k_2$,0)\\
&&&($k_2$,$k_1$,0)\\
\hline
22.329&$^{\overline{6}}\overline{6}$&d&($k_1^2-k_2^2$,$-2k_1k_2$,0)\\
&&&($2k_1k_2$,$k_1^2-k_2^2$,0)\\
\hline
21.330&$^{1}6$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
21.331&$^{2}6$&s&$(0,0,1)$\\
\hline
21.332&$^{m}6$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
21.333&$^{\overline{1}}6$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
21.334&$^{3}6$&s&$(0,0,1)$\\
\hline
21.335&$^{6}6$&s&$(0,0,1)$\\
\hline
21.336&$^{\overline{3}}6$&p&$k_3(0,0,1)$\\
\hline
21.337&$^{\overline{6}}6$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
&&&$k_3(0,0,1)$\\
\hline
24.338&$^{1}6^{1}2^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
24.339&$^{1}6^{2}2^{2}2$&s&$(0,0,1)$\\
\hline
24.340&$^{1}6^{m}2^{m}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
24.341&$^{1}6^{\overline{1}}2^{\overline{1}}2$&i&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(1,0,0)\\
&&&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,1,0)\\
&&&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,0,1)\\
\hline
24.342&$^{2}6^{1}2^{2}2$&s&$(0,0,1)$\\
\hline
24.343&$^{m}6^{1}2^{m}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
24.344&$^{\overline{1}}6^{1}2^{\overline{1}}2$&g&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,0,1)$\\
\hline
24.345&$^{2_{100}}6^{2_{010}}2^{2_{001}}2$&p&$k_3(1,0,0)$\\
\hline
24.346&$^{2_{001}}6^{m_{100}}2^{m_{010}}2$&s&$(0,0,1)$\\
\hline
24.347&$^{m_{100}}6^{2_{001}}2^{m_{010}}2$&s&$(0,0,1)$\\
\hline
24.348&$^{2}6^{\overline{1}}2^{m}2$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
\hline
24.349&$^{\overline{1}}6^{2}2^{m}2$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
24.350&$^{m}6^{2}2^{\overline{1}}2$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
24.351&$^{3_{001}}6^{2_{100}}2^{2_{110}}2$&p&$k_3(0,0,1)$\\
\hline
24.352&$^{3_{001}}6^{m_{100}}2^{m_{110}}2$&s&$(0,0,1)$\\
\hline
24.353&$^{6_{001}}6^{2_{100}}2^{2_{210}}2$&p&($k_1$,$k_2$,0)\\
&&&$k_3(0,0,1)$\\
\hline
24.354&$^{\overline{3}_{001}}6^{2_{100}}2^{m_{110}}2$&p&$k_3(0,0,1)$\\
\hline
24.355&$^{6_{001}}6^{m_{100}}2^{m_{210}}2$&s&$(0,0,1)$\\
\hline
24.356&$^{\overline{6}_{001}}6^{m_{100}}2^{2_{210}}2$&p&($k_1$,$k_2$,0)\\
&&&$k_3(0,0,1)$\\
\hline
23.357&$^{1}6/^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
23.358&$^{2}6/^{2}m$&s&$(0,0,1)$\\
\hline
23.359&$^{m}6/^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
23.360&$^{\overline{1}}6/^{\overline{1}}m$&g&$(k_1^3k_3-3k_1k_2^2k_3)(1,0,0)$\\
&&&$(k_1^3k_3-3k_1k_2^2k_3)(0,1,0)$\\
&&&$(k_1^3k_3-3k_1k_2^2k_3)(0,0,1)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,0,1)$\\
\hline
23.361&$^{2}6/^{1}m$&s&$(0,0,1)$\\
\hline
23.362&$^{m}6/^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
23.363&$^{\overline{1}}6/^{1}m$&x&\\
\hline
23.364&$^{1}6/^{2}m$&s&$(0,0,1)$\\
\hline
23.365&$^{1}6/^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
23.366&$^{1}6/^{\overline{1}}m$&x&\\
\hline
23.367&$^{3}6/^{1}m$&s&$(0,0,1)$\\
\hline
23.368&$^{2_{001}}6/^{2_{100}}m$&p&$k_3(0,0,1)$\\
\hline
23.369&$^{2_{001}}6/^{m_{100}}m$&s&$(0,0,1)$\\
\hline
23.370&$^{m_{100}}6/^{2_{001}}m$&s&$(0,0,1)$\\
\hline
23.371&$^{m_{100}}6/^{m_{010}}m$&s&$(0,0,1)$\\
\hline
23.372&$^{2}6/^{\overline{1}}m$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
23.373&$^{2}6/^{m}m$&x&\\
\hline
23.374&$^{\overline{1}}6/^{2}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
23.375&$^{\overline{1}}6/^{m}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
23.376&$^{m}6/^{2}m$&x&\\
\hline
23.377&$^{m}6/^{\overline{1}}m$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
23.378&$^{3}6/^{2}m$&s&$(0,0,1)$\\
\hline
23.379&$^{3}6/^{\overline{1}}m$&x&\\
\hline
23.380&$^{3}6/^{m}m$&d&($k_1^2-k_2^2$,$2k_1k_2$,0)\\
&&&($-2k_1k_2$,$k_1^2-k_2^2$,0)\\
\hline
23.381&$^{6}6/^{1}m$&s&$(0,0,1)$\\
\hline
23.382&$^{\overline{3}}6/^{1}m$&x&\\
\hline
23.383&$^{\overline{6}}6/^{1}m$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
\hline
23.384&$^{6}6/^{2}m$&s&$(0,0,1)$\\
\hline
23.385&$^{\overline{3}}6/^{\overline{1}}m$&d&($k_1k_3$,$-k_2k_3$,0)\\
&&&($k_2k_3$,$k_1k_3$,0)\\
\hline
23.386&$^{\overline{6}}6/^{m}m$&d&($k_1^2-k_2^2$,$-2k_1k_2$,0)\\
&&&($2k_1k_2$,$k_1^2-k_2^2$,0)\\
\hline
23.387&$^{6}6/^{m}m$&x&\\
\hline
23.388&$^{6}6/^{\overline{1}}m$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
\hline
23.389&$^{\overline{3}}6/^{m}m$&f&($k_1^2k_3-k_2^2k_3$,$2k_1k_2k_3$,0)\\
&&&($-2k_1k_2k_3$,$k_1^2k_3-k_2^2k_3$,0)\\
\hline
23.390&$^{\overline{3}}6/^{2}m$&d&($k_1k_3$,$-k_2k_3$,0)\\
&&&($k_2k_3$,$k_1k_3$,0)\\
\hline
23.391&$^{\overline{6}}6/^{\overline{1}}m$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
\hline
23.392&$^{\overline{6}}6/^{2}m$&x&\\
\hline
25.393&$^{1}6^{1}m^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
25.394&$^{1}6^{2}m^{2}m$&s&$(0,0,1)$\\
\hline
25.395&$^{1}6^{m}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
25.396&$^{1}6^{\overline{1}}m^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
25.397&$^{2}6^{1}m^{2}m$&s&$(0,0,1)$\\
\hline
25.398&$^{m}6^{1}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
25.399&$^{\overline{1}}6^{1}m^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
25.400&$^{2_{100}}6^{2_{010}}m^{2_{001}}m$&f&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
25.401&$^{2_{001}}6^{m_{100}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
25.402&$^{m_{100}}6^{2_{001}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
25.403&$^{2}6^{\overline{1}}m^{m}m$&p&$k_3(0,0,1)$\\
\hline
25.404&$^{\overline{1}}6^{2}m^{m}m$&p&$k_3(0,0,1)$\\
\hline
25.405&$^{m}6^{2}m^{\overline{1}}m$&p&$k_3(0,0,1)$\\
\hline
25.406&$^{3_{001}}6^{2_{100}}m^{2_{110}}m$&d&($k_1^2-k_2^2$,$2k_1k_2$,0)\\
\hline
25.407&$^{3_{001}}6^{m_{100}}m^{m_{110}}m$&s&$(0,0,1)$\\
\hline
25.408&$^{6_{001}}6^{2_{100}}m^{2_{210}}m$&p&($-k_2$,$k_1$,0)\\
\hline
25.409&$^{\overline{3}_{001}}6^{2_{100}}m^{m_{110}}m$&d&($k_2k_3$,$k_1k_3$,0)\\
\hline
25.410&$^{6_{001}}6^{m_{100}}m^{m_{210}}m$&s&$(0,0,1)$\\
\hline
25.411&$^{\overline{6}_{001}}6^{m_{100}}m^{2_{210}}m$&p&($-k_2$,$k_1$,0)\\
\hline
26.412&$^{1}\overline{6}^{1}m^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
26.413&$^{1}\overline{6}^{2}m^{2}2$&s&$(0,0,1)$\\
\hline
26.414&$^{1}\overline{6}^{m}m^{m}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
26.415&$^{1}\overline{6}^{\overline{1}}m^{\overline{1}}2$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.416&$^{2}\overline{6}^{1}m^{2}2$&s&$(0,0,1)$\\
\hline
26.417&$^{m}\overline{6}^{1}m^{m}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
26.418&$^{\overline{1}}\overline{6}^{1}m^{\overline{1}}2$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.419&$^{2}\overline{6}^{2}m^{1}2$&s&$(0,0,1)$\\
\hline
26.420&$^{m}\overline{6}^{m}m^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
26.421&$^{\overline{1}}\overline{6}^{\overline{1}}m^{1}2$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.422&$^{2_{001}}\overline{6}^{2_{100}}m^{2_{010}}2$&p&$k_3(1,0,0)$\\
\hline
26.423&$^{2_{001}}\overline{6}^{m_{100}}m^{m_{010}}2$&s&$(0,0,1)$\\
\hline
26.424&$^{m_{100}}\overline{6}^{m_{010}}m^{2_{001}}2$&s&$(0,0,1)$\\
\hline
26.425&$^{m_{100}}\overline{6}^{2_{001}}m^{m_{010}}2$&s&$(0,0,1)$\\
\hline
26.426&$^{2}\overline{6}^{m}m^{\overline{1}}2$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.427&$^{2}\overline{6}^{\overline{1}}m^{m}2$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
26.428&$^{\overline{1}}\overline{6}^{m}m^{2}2$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.429&$^{\overline{1}}\overline{6}^{2}m^{m}2$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.430&$^{m}\overline{6}^{\overline{1}}m^{2}2$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
26.431&$^{m}\overline{6}^{2}m^{\overline{1}}2$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.432&$^{3_{001}}\overline{6}^{2_{100}}m^{2_{110}}2$&p&($k_2$,$k_1$,0)\\
\hline
26.433&$^{3_{001}}\overline{6}^{m_{100}}m^{m_{110}}2$&s&$(0,0,1)$\\
\hline
26.434&$^{6_{001}}\overline{6}^{2_{100}}m^{2_{210}}2$&d&($-k_2k_3$,$k_1k_3$,0)\\
\hline
26.435&$^{\overline{3}_{001}}\overline{6}^{m_{100}}m^{2_{110}}2$&p&($k_2$,$k_1$,0)\\
\hline
26.436&$^{\overline{3}_{001}}\overline{6}^{2_{100}}m^{m_{110}}2$&p&($k_2$,$k_1$,0)\\
\hline
26.437&$^{6_{001}}\overline{6}^{m_{100}}m^{m_{210}}2$&s&$(0,0,1)$\\
\hline
26.438&$^{\overline{6}_{001}}\overline{6}^{m_{100}}m^{2_{210}}2$&d&($2k_1k_2$,$k_1^2-k_2^2$,0)\\
\hline
26.439&$^{\overline{6}_{001}}\overline{6}^{2_{100}}m^{m_{210}}2$&d&($k_1^2-k_2^2$,$-2k_1k_2$,0)\\
\hline
27.440&$^{1}6/^{1}m^{1}m^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
27.441&$^{2}6/^{2}m^{1}m^{2}m$&s&$(0,0,1)$\\
\hline
27.442&$^{m}6/^{m}m^{1}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
27.443&$^{\overline{1}}6/^{\overline{1}}m^{1}m^{\overline{1}}m$&g&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,0,1)$\\
\hline
27.444&$^{2}6/^{1}m^{2}m^{1}m$&s&$(0,0,1)$\\
\hline
27.445&$^{m}6/^{1}m^{m}m^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
27.446&$^{\overline{1}}6/^{1}m^{\overline{1}}m^{1}m$&x&\\
\hline
27.447&$^{1}6/^{1}m^{2}m^{2}m$&s&$(0,0,1)$\\
\hline
27.448&$^{1}6/^{1}m^{m}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
27.449&$^{1}6/^{1}m^{\overline{1}}m^{\overline{1}}m$&i&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(1,0,0)\\
&&&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,1,0)\\
&&&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,0,1)\\
\hline
27.450&$^{1}6/^{2}m^{1}m^{1}m$&s&$(0,0,1)$\\
\hline
27.451&$^{1}6/^{m}m^{1}m^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
27.452&$^{1}6/^{\overline{1}}m^{1}m^{1}m$&x&\\
\hline
27.453&$^{1}6/^{2}m^{2}m^{2}m$&s&$(0,0,1)$\\
\hline
27.454&$^{1}6/^{m}m^{m}m^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
27.455&$^{1}6/^{\overline{1}}m^{\overline{1}}m^{\overline{1}}m$&x&\\
\hline
27.456&$^{2_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{010}}m$&g&$(k_1^3k_3-3k_1k_2^2k_3)(0,1,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
\hline
27.457&$^{2_{001}}6/^{2_{001}}m^{m_{100}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
27.458&$^{m_{100}}6/^{m_{100}}m^{2_{001}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
27.459&$^{2}6/^{2}m^{\overline{1}}m^{m}m$&g&$(k_1^3k_3-3k_1k_2^2k_3)(1,0,0)$\\
&&&$(k_1^3k_3-3k_1k_2^2k_3)(0,1,0)$\\
\hline
27.460&$^{\overline{1}}6/^{\overline{1}}m^{2}m^{m}m$&g&$(k_1^3k_3-3k_1k_2^2k_3)(1,0,0)$\\
&&&$(k_1^3k_3-3k_1k_2^2k_3)(0,1,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,0,1)$\\
\hline
27.461&$^{m}6/^{m}m^{2}m^{\overline{1}}m$&g&$(3k_1^2k_2k_3-k_2^3k_3)(0,0,1)$\\
\hline
27.462&$^{2_{001}}6/^{1}m^{2_{100}}m^{2_{010}}m$&f&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
\hline
27.463&$^{2_{001}}6/^{1}m^{m_{100}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
27.464&$^{m_{100}}6/^{1}m^{2_{001}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
27.465&$^{2}6/^{1}m^{\overline{1}}m^{m}m$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
27.466&$^{\overline{1}}6/^{1}m^{2}m^{m}m$&x&\\
\hline
27.467&$^{m}6/^{1}m^{2}m^{\overline{1}}m$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
\hline
27.468&$^{1}6/^{2_{001}}m^{2_{100}}m^{2_{100}}m$&p&$k_3(1,0,0)$\\
\hline
27.469&$^{1}6/^{2_{001}}m^{m_{100}}m^{m_{100}}m$&s&$(0,0,1)$\\
\hline
27.470&$^{1}6/^{m_{100}}m^{m_{010}}m^{m_{010}}m$&s&$(0,0,1)$\\
\hline
27.471&$^{1}6/^{m_{100}}m^{2_{001}}m^{2_{001}}m$&s&$(0,0,1)$\\
\hline
27.472&$^{1}6/^{2}m^{m}m^{m}m$&i&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,0,1)\\
\hline
27.473&$^{1}6/^{2}m^{\overline{1}}m^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
27.474&$^{1}6/^{\overline{1}}m^{m}m^{m}m$&x&\\
\hline
27.475&$^{1}6/^{\overline{1}}m^{2}m^{2}m$&x&\\
\hline
27.476&$^{1}6/^{m}m^{\overline{1}}m^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
27.477&$^{1}6/^{m}m^{2}m^{2}m$&i&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(1,0,0)\\
&&&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,1,0)\\
\hline
27.478&$^{2_{001}}6/^{2_{100}}m^{1}m^{2_{001}}m$&p&$k_3(0,0,1)$\\
\hline
27.479&$^{m_{100}}6/^{m_{010}}m^{1}m^{m_{100}}m$&s&$(0,0,1)$\\
\hline
27.480&$^{m_{100}}6/^{2_{001}}m^{1}m^{m_{100}}m$&s&$(0,0,1)$\\
\hline
27.481&$^{2_{001}}6/^{m_{100}}m^{1}m^{2_{001}}m$&s&$(0,0,1)$\\
\hline
27.482&$^{m}6/^{\overline{1}}m^{1}m^{m}m$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
27.483&$^{\overline{1}}6/^{m}m^{1}m^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
27.484&$^{m}6/^{2}m^{1}m^{m}m$&x&\\
\hline
27.485&$^{2}6/^{m}m^{1}m^{2}m$&x&\\
\hline
27.486&$^{\overline{1}}6/^{2}m^{1}m^{\overline{1}}m$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
27.487&$^{2}6/^{\overline{1}}m^{1}m^{2}m$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
27.488&$^{2_{001}}6/^{2_{100}}m^{2_{010}}m^{2_{100}}m$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
\hline
27.489&$^{m_{010}}6/^{2_{001}}m^{m_{100}}m^{2_{001}}m$&s&$(0,0,1)$\\
\hline
27.490&$^{m_{010}}6/^{m_{100}}m^{2_{001}}m^{m_{100}}m$&s&$(0,0,1)$\\
\hline
27.491&$^{2_{001}}6/^{m_{100}}m^{m_{010}}m^{m_{100}}m$&s&$(0,0,1)$\\
\hline
27.492&$^{m}6/^{2}m^{\overline{1}}m^{2}m$&x&\\
\hline
27.493&$^{\overline{1}}6/^{2}m^{m}m^{2}m$&g&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
\hline
27.494&$^{m}6/^{\overline{1}}m^{2}m^{\overline{1}}m$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
\hline
27.495&$^{2}6/^{\overline{1}}m^{m}m^{\overline{1}}m$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
\hline
27.496&$^{\overline{1}}6/^{m}m^{2}m^{m}m$&g&$(3k_1^2k_2k_3-k_2^3k_3)(0,0,1)$\\
\hline
27.497&$^{2}6/^{m}m^{\overline{1}}m^{m}m$&x&\\
\hline
27.498&$^{3_{001}}6/^{1}m^{2_{100}}m^{2_{110}}m$&d&($k_1^2-k_2^2$,$2k_1k_2$,0)\\
\hline
27.499&$^{3_{001}}6/^{1}m^{m_{100}}m^{m_{110}}m$&s&$(0,0,1)$\\
\hline
27.500&$^{m_{001}}6/^{2_{001}}m^{m_{100}}m^{2_{010}}m$&x&\\
\hline
27.501&$^{2_{001}}6/^{m_{001}}m^{m_{100}}m^{m_{010}}m$&x&\\
\hline
27.502&$^{2_{001}}6/^{m_{001}}m^{2_{100}}m^{2_{010}}m$&x&\\
\hline
27.503&$^{m_{001}}6/^{m_{100}}m^{2_{100}}m^{m_{010}}m$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
\hline
27.504&$^{m_{001}}6/^{2_{100}}m^{m_{100}}m^{2_{010}}m$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
\hline
27.505&$^{2_{001}}6/^{2_{100}}m^{m_{010}}m^{m_{100}}m$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
\hline
27.506&$^{2_{001}}6/^{m_{100}}m^{2_{010}}m^{2_{100}}m$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
\hline
27.507&$^{m_{001}}6/^{2_{100}}m^{\overline{1}}m^{2_{001}}m$&p&$k_3(0,0,1)$\\
\hline
27.508&$^{m_{001}}6/^{m_{100}}m^{2_{001}}m^{\overline{1}}m$&p&$k_3(0,0,1)$\\
\hline
27.509&$^{m_{001}}6/^{\overline{1}}m^{2_{100}}m^{m_{010}}m$&f&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
\hline
27.510&$^{2_{001}}6/^{m_{100}}m^{m_{001}}m^{\overline{1}}m$&p&$k_3(0,0,1)$\\
\hline
27.511&$^{2_{001}}6/^{2_{100}}m^{m_{001}}m^{\overline{1}}m$&p&$k_3(0,0,1)$\\
\hline
27.512&$^{2_{001}}6/^{\overline{1}}m^{m_{100}}m^{m_{010}}m$&f&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
\hline
27.513&$^{2_{001}}6/^{\overline{1}}m^{2_{100}}m^{2_{010}}m$&f&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
\hline
27.514&$^{\overline{1}}6/^{m_{100}}m^{2_{001}}m^{m_{001}}m$&p&$k_3(0,0,1)$\\
\hline
27.515&$^{\overline{1}}6/^{2_{100}}m^{m_{001}}m^{2_{001}}m$&p&$k_3(0,0,1)$\\
\hline
27.516&$^{6_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{210}}m$&d&($-k_2k_3$,$k_1k_3$,0)\\
\hline
27.517&$^{\overline{3}_{001}}6/^{\overline{1}}m^{2_{100}}m^{m_{110}}m$&d&($k_2k_3$,$k_1k_3$,0)\\
\hline
27.518&$^{6_{001}}6/^{2_{001}}m^{m_{100}}m^{m_{210}}m$&s&$(0,0,1)$\\
\hline
27.519&$^{\overline{6}_{001}}6/^{m_{001}}m^{m_{100}}m^{2_{210}}m$&d&($2k_1k_2$,$k_1^2-k_2^2$,0)\\
\hline
27.520&$^{6_{001}}6/^{1}m^{2_{100}}m^{2_{210}}m$&p&($-k_2$,$k_1$,0)\\
\hline
27.521&$^{\overline{3}_{001}}6/^{1}m^{m_{100}}m^{2_{110}}m$&x&\\
\hline
27.522&$^{6_{001}}6/^{1}m^{m_{100}}m^{m_{210}}m$&s&$(0,0,1)$\\
\hline
27.523&$^{\overline{6}_{001}}6/^{1}m^{2_{100}}m^{m_{210}}m$&p&($-k_2$,$k_1$,0)\\
\hline
27.524&$^{3_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{110}}m$&f&($k_1^2k_3-k_2^2k_3$,$2k_1k_2k_3$,0)\\
\hline
27.525&$^{3_{001}}6/^{\overline{1}}m^{m_{100}}m^{m_{110}}m$&x&\\
\hline
27.526&$^{3_{001}}6/^{\overline{1}}m^{2_{100}}m^{2_{110}}m$&x&\\
\hline
27.527&$^{3_{001}}6/^{2_{001}}m^{m_{100}}m^{m_{110}}m$&s&$(0,0,1)$\\
\hline
27.528&$^{3_{001}}6/^{m_{001}}m^{m_{100}}m^{m_{110}}m$&d&($-2k_1k_2$,$k_1^2-k_2^2$,0)\\
\hline
27.529&$^{3_{001}}6/^{m_{001}}m^{2_{100}}m^{2_{110}}m$&d&($k_1^2-k_2^2$,$2k_1k_2$,0)\\
\hline
27.530&$^{6_{001}}6/^{\overline{1}}m^{m_{100}}m^{m_{210}}m$&p&($-k_2$,$k_1$,0)\\
\hline
27.531&$^{6_{001}}6/^{m_{001}}m^{m_{100}}m^{m_{210}}m$&x&\\
\hline
27.532&$^{6_{001}}6/^{\overline{1}}m^{2_{100}}m^{2_{210}}m$&p&($-k_2$,$k_1$,0)\\
\hline
27.533&$^{6_{001}}6/^{m_{001}}m^{2_{100}}m^{2_{210}}m$&x&\\
\hline
27.534&$^{\overline{3}_{001}}6/^{m_{001}}m^{2_{100}}m^{m_{110}}m$&f&($k_1^2k_3-k_2^2k_3$,$2k_1k_2k_3$,0)\\
\hline
27.535&$^{\overline{3}_{001}}6/^{2_{001}}m^{m_{100}}m^{2_{110}}m$&d&($k_1k_3$,$-k_2k_3$,0)\\
\hline
27.536&$^{\overline{6}_{001}}6/^{\overline{1}}m^{2_{100}}m^{m_{210}}m$&p&($-k_2$,$k_1$,0)\\
\hline
27.537&$^{\overline{6}_{001}}6/^{2_{001}}m^{m_{100}}m^{2_{210}}m$&x&\\
\hline
28.538&$^{1}2^{1}3$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
28.539&$^{1}2^{3}3$&s&$(0,0,1)$\\
\hline
28.540&$^{2_{001}}2^{3_{111}}3$&p&($k_1$,$k_2$,$k_3$)\\
\hline
29.541&$^{1}m^{1}\overline{3}$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
29.542&$^{2}m^{2}\overline{3}$&s&$(0,0,1)$\\
\hline
29.543&$^{m}m^{m}\overline{3}$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
29.544&$^{\overline{1}}m^{\overline{1}}\overline{3}$&x&\\
\hline
29.545&$^{1}m^{3}\overline{3}$&s&$(0,0,1)$\\
\hline
29.546&$^{2}m^{6}\overline{3}$&s&$(0,0,1)$\\
\hline
29.547&$^{\overline{1}}m^{\overline{3}}\overline{3}$&x&\\
\hline
29.548&$^{m}m^{\overline{6}}\overline{3}$&d&($k_1^2-k_2^2$,$k_3^2-k_1^2$,0)\\
&&&($k_3^2-k_2^2$,$k_2^2-k_1^2$,0)\\
\hline
29.549&$^{2_{001}}m^{3_{111}}\overline{3}$&d&($k_2k_3$,$k_1k_3$,$k_1k_2$)\\
\hline
29.550&$^{m_{001}}m^{\overline{3}_{111}}\overline{3}$&x&\\
\hline
31.551&$^{1}\overline{4}^{1}3^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
31.552&$^{2}\overline{4}^{1}3^{2}m$&s&$(0,0,1)$\\
\hline
31.553&$^{m}\overline{4}^{1}3^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
31.554&$^{\overline{1}}\overline{4}^{1}3^{\overline{1}}m$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
&&&$k_1k_2k_3(0,0,1)$\\
\hline
31.555&$^{2_{100}}\overline{4}^{3_{001}}3^{2_{100}}m$&d&($k_1^2+k_2^2-2k_3^2$,$-2k_1^2+k_2^2+k_3^2$,0)\\
\hline
31.556&$^{m_{100}}\overline{4}^{3_{001}}3^{m_{100}}m$&s&$(0,0,1)$\\
\hline
31.557&$^{4_{001}}\overline{4}^{3_{111}}3^{2_{110}}m$&f&($-k_1k_2^2+k_1k_3^2$,$k_1^2k_2-k_2k_3^2$,$-k_1^2k_3+k_2^2k_3$)\\
\hline
31.558&$^{\overline{4}_{001}}\overline{4}^{3_{111}}3^{m_{110}}m$&d&($k_2k_3$,$k_1k_3$,$k_1k_2$)\\
\hline
30.559&$^{1}4^{1}3^{1}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
30.560&$^{2}4^{1}3^{2}2$&s&$(0,0,1)$\\
\hline
30.561&$^{m}4^{1}3^{m}2$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
30.562&$^{\overline{1}}4^{1}3^{\overline{1}}2$&i&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(1,0,0)\\
&&&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,1,0)\\
&&&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,0,1)\\
\hline
30.563&$^{2_{100}}4^{3_{001}}3^{2_{100}}2$&d&($k_1^2+k_2^2-2k_3^2$,$-2k_1^2+k_2^2+k_3^2$,0)\\
\hline
30.564&$^{m_{100}}4^{3_{001}}3^{m_{100}}2$&s&$(0,0,1)$\\
\hline
30.565&$^{4_{001}}4^{3_{111}}3^{2_{110}}2$&p&($k_1$,$k_2$,$k_3$)\\
\hline
30.566&$^{\overline{4}_{001}}4^{3_{111}}3^{m_{110}}2$&p&($k_1$,$k_2$,$k_3$)\\
\hline
32.567&$^{1}m^{1}\overline{3}^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
&&&$(0,0,1)$\\
\hline
32.568&$^{1}m^{1}\overline{3}^{2}m$&s&$(0,0,1)$\\
\hline
32.569&$^{1}m^{1}\overline{3}^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
32.570&$^{1}m^{1}\overline{3}^{\overline{1}}m$&i&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(1,0,0)\\
&&&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,1,0)\\
&&&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,0,1)\\
\hline
32.571&$^{2}m^{2}\overline{3}^{1}m$&s&$(0,0,1)$\\
\hline
32.572&$^{m}m^{m}\overline{3}^{1}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
32.573&$^{\overline{1}}m^{\overline{1}}\overline{3}^{1}m$&x&\\
\hline
32.574&$^{2}m^{2}\overline{3}^{2}m$&s&$(0,0,1)$\\
\hline
32.575&$^{m}m^{m}\overline{3}^{m}m$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
32.576&$^{\overline{1}}m^{\overline{1}}\overline{3}^{\overline{1}}m$&x&\\
\hline
32.577&$^{2_{010}}m^{2_{010}}\overline{3}^{2_{001}}m$&f&$k_1k_2k_3(0,0,1)$\\
\hline
32.578&$^{m_{100}}m^{m_{100}}\overline{3}^{m_{010}}m$&s&$(0,0,1)$\\
\hline
32.579&$^{2_{001}}m^{2_{001}}\overline{3}^{m_{010}}m$&s&$(0,0,1)$\\
\hline
32.580&$^{m_{010}}m^{m_{010}}\overline{3}^{2_{001}}m$&s&$(0,0,1)$\\
\hline
32.581&$^{\overline{1}}m^{\overline{1}}\overline{3}^{m}m$&x&\\
\hline
32.582&$^{m}m^{m}\overline{3}^{\overline{1}}m$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
\hline
32.583&$^{2}m^{2}\overline{3}^{m}m$&i&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,0,1)\\
\hline
32.584&$^{m}m^{m}\overline{3}^{2}m$&i&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(1,0,0)\\
&&&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,1,0)\\
\hline
32.585&$^{2}m^{2}\overline{3}^{\overline{1}}m$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
\hline
32.586&$^{\overline{1}}m^{\overline{1}}\overline{3}^{2}m$&x&\\
\hline
32.587&$^{1}m^{3_{001}}\overline{3}^{2_{100}}m$&d&($k_1^2+k_2^2-2k_3^2$,$-2k_1^2+k_2^2+k_3^2$,0)\\
\hline
32.588&$^{1}m^{3_{001}}\overline{3}^{m_{100}}m$&s&$(0,0,1)$\\
\hline
32.589&$^{2_{001}}m^{6_{001}}\overline{3}^{2_{100}}m$&h&$k_1k_2k_3$($k_1^2+k_2^2-2k_3^2$,$k_1^2+k_3^2-2k_2^2$,0)\\
\hline
32.590&$^{\overline{1}}m^{\overline{3}_{001}}\overline{3}^{m_{100}}m$&x&\\
\hline
32.591&$^{\overline{1}}m^{\overline{3}}\overline{3}^{2_{100}}m$&x&\\
\hline
32.592&$^{2_{001}}m^{6_{001}}\overline{3}^{m_{100}}m$&s&$(0,0,1)$\\
\hline
32.593&$^{m_{001}}m^{\overline{6}_{001}}\overline{3}^{2_{100}}m$&d&($k_1^2+k_2^2-2k_3^2$,$k_1^2-2k_2^2+k_3^2$,0)\\
\hline
32.594&$^{m_{001}}m^{\overline{6}_{001}}\overline{3}^{m_{100}}m$&d&($k_1^2-k_2^2$,$-k_1^2+k_3^2$,0)\\
\hline
32.595&$^{2_{001}}m^{3_{111}}\overline{3}^{2_{110}}m$&g&($k_2^3k_3-k_2k_3^3$,$-k_1^3k_3+k_1k_3^3$,$k_1^3k_2-k_1k_2^3$)\\
\hline
32.596&$^{2_{001}}m^{3_{111}}\overline{3}^{m_{110}}m$&d&($k_2k_3$,$k_1k_3$,$k_1k_2$)\\
\hline
32.597&$^{m_{001}}m^{\overline{3}_{111}}\overline{3}^{m_{110}}m$&x&\\
\hline
32.598&$^{m_{001}}m^{\overline{3}_{111}}\overline{3}^{2_{110}}m$&x&\\
\hline
 \end{longtable}\end{center}
\begin{center}\begin{longtable}{|p{2.3cm}|p{4.0cm}|p{0.7cm}|p{7.2cm}|}
		\caption{\label{spinsplit-nonTR}Allowed lowest order term in the expansion series of the effective Zeeman field (equation (\ref{eq:Bfield}) in the main text) for non-coplanar SpPGs with TR. The first and second columns indicate the number and symbol of the group. The third column gives the wave-type. The fourth column shows the allowed independent terms of lowest order. Each row represents an independent term of the same order in the expansion given by equation \ref{eq:Bfield} in the main text.}\\
		\hline
		\multicolumn{2}{|c|}{SpPG}&type&$(B_u,B_v,B_w)$\\
		\hline
1.1.1'&$^{1}1.1'$&p&$k_1(1,0,0)$\\
&&&$k_1(0,1,0)$\\
&&&$k_1(0,0,1)$\\
&&&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
&&&$k_2(0,0,1)$\\
&&&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
2.2.1'&$^{1}\overline{1}.1'$&x&\\
\hline
2.3.1'&$^{2}\overline{1}.1'$&p&$k_1(1,0,0)$\\
&&&$k_1(0,0,1)$\\
&&&$k_2(1,0,0)$\\
&&&$k_2(0,0,1)$\\
&&&$k_3(1,0,0)$\\
&&&$k_3(0,0,1)$\\
\hline
3.6.1'&$^{1}2.1'$&p&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
&&&$k_2(0,0,1)$\\
\hline
3.7.1'&$^{2}2.1'$&p&$k_1(1,0,0)$\\
&&&$k_1(0,1,0)$\\
&&&$k_2(0,0,1)$\\
&&&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
4.10.1'&$^{1}m.1'$&p&$k_1(1,0,0)$\\
&&&$k_1(0,1,0)$\\
&&&$k_1(0,0,1)$\\
&&&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
4.11.1'&$^{2}m.1'$&p&$k_1(0,0,1)$\\
&&&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
5.14.1'&$^{1}2/^{1}m.1'$&x&\\
\hline
5.15.1'&$^{1}2/^{2}m.1'$&p&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
\hline
5.18.1'&$^{2}2/^{1}m.1'$&p&$k_1(1,0,0)$\\
&&&$k_1(0,1,0)$\\
&&&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
5.21.1'&$^{2}2/^{2}m.1'$&x&\\
\hline
5.24.1'&$^{2_{001}}2/^{2_{100}}m.1'$&p&$k_1(1,0,0)$\\
&&&$k_2(0,0,1)$\\
&&&$k_3(1,0,0)$\\
\hline
7.34.1'&$^{1}m^{1}m^{1}2.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
7.35.1'&$^{2}m^{2}m^{1}2.1'$&p&$k_3(0,0,1)$\\
\hline
7.38.1'&$^{1}m^{2}m^{2}2.1'$&p&$k_2(1,0,0)$\\
&&&$k_2(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
7.41.1'&$^{2_{100}}m^{2_{010}}m^{2_{001}}2.1'$&p&$k_1(0,1,0)$\\
&&&$k_2(1,0,0)$\\
\hline
6.47.1'&$^{1}2^{1}2^{1}2.1'$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
&&&$k_1k_2k_3(0,0,1)$\\
\hline
6.48.1'&$^{1}2^{2}2^{2}2.1'$&p&$k_1(1,0,0)$\\
&&&$k_1(0,1,0)$\\
\hline
6.51.1'&$^{2_{100}}2^{2_{010}}2^{2_{001}}2.1'$&p&$k_1(1,0,0)$\\
&&&$k_2(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
8.54.1'&$^{1}m^{1}m^{1}m.1'$&x&\\
\hline
8.55.1'&$^{1}m^{2}m^{2}m.1'$&x&\\
\hline
8.58.1'&$^{1}m^{1}m^{2}m.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
8.61.1'&$^{2}m^{2}m^{2}m.1'$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
\hline
8.64.1'&$^{2_{001}}m^{2_{001}}m^{2_{100}}m.1'$&p&$k_3(0,0,1)$\\
\hline
8.74.1'&$^{2_{100}}m^{2_{010}}m^{1}m.1'$&p&$k_1(0,1,0)$\\
&&&$k_2(1,0,0)$\\
\hline
8.80.1'&$^{2_{100}}m^{2_{010}}m^{2_{001}}m.1'$&x&\\
\hline
9.90.1'&$^{1}4.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
9.91.1'&$^{2}4.1'$&p&$k_3(0,0,1)$\\
\hline
9.94.1'&$^{4}4.1'$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
&&&$k_3(0,0,1)$\\
\hline
10.96.1'&$^{1}\overline{4}.1'$&f&$(k_1^2k_3-k_2^2k_3)(1,0,0)$\\
&&&$(k_1^2k_3-k_2^2k_3)(0,1,0)$\\
&&&$(k_1^2k_3-k_2^2k_3)(0,0,1)$\\
&&&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
&&&$k_1k_2k_3(0,0,1)$\\
\hline
10.97.1'&$^{2}\overline{4}.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
10.100.1'&$^{4}\overline{4}.1'$&p&($k_1$,$-k_2$,0)\\
&&&($k_2$,$k_1$,0)\\
\hline
11.102.1'&$^{1}4/^{1}m.1'$&x&\\
\hline
11.103.1'&$^{2}4/^{1}m.1'$&x&\\
\hline
11.106.1'&$^{2}4/^{2}m.1'$&f&$(k_1^2k_3-k_2^2k_3)(1,0,0)$\\
&&&$(k_1^2k_3-k_2^2k_3)(0,1,0)$\\
&&&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
\hline
11.109.1'&$^{1}4/^{2}m.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
11.112.1'&$^{4}4/^{2}m.1'$&x&\\
\hline
11.114.1'&$^{4}4/^{1}m.1'$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
\hline
11.116.1'&$^{2_{001}}4/^{2_{100}}m.1'$&p&$k_3(0,0,1)$\\
\hline
12.130.1'&$^{1}4^{1}2^{1}2.1'$&h&$k_1k_2k_3\left(k_1^2-k_2^2\right)$(1,0,0)\\
&&&$k_1k_2k_3\left(k_1^2-k_2^2\right)$(0,1,0)\\
&&&$k_1k_2k_3\left(k_1^2-k_2^2\right)$(0,0,1)\\
\hline
12.131.1'&$^{1}4^{2}2^{2}2.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
12.134.1'&$^{2}4^{2}2^{1}2.1'$&f&$(k_1^2k_3-k_2^2k_3)(1,0,0)$\\
&&&$(k_1^2k_3-k_2^2k_3)(0,1,0)$\\
\hline
12.137.1'&$^{2_{100}}4^{2_{001}}2^{2_{010}}2.1'$&p&$k_3(1,0,0)$\\
\hline
12.143.1'&$^{4_{001}}4^{2_{100}}2^{2_{110}}2.1'$&p&($k_1$,$k_2$,0)\\
&&&$k_3(0,0,1)$\\
\hline
13.146.1'&$^{1}4^{1}m^{1}m.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
13.147.1'&$^{1}4^{2}m^{2}m.1'$&p&$k_3(0,0,1)$\\
\hline
13.150.1'&$^{2}4^{2}m^{1}m.1'$&p&$k_3(0,0,1)$\\
\hline
13.153.1'&$^{2_{100}}4^{2_{010}}m^{2_{001}}m.1'$&f&$(k_1^2k_3-k_2^2k_3)(0,1,0)$\\
&&&$k_1k_2k_3(0,0,1)$\\
\hline
13.159.1'&$^{4_{001}}4^{2_{100}}m^{2_{110}}m.1'$&p&($-k_2$,$k_1$,0)\\
\hline
14.162.1'&$^{1}\overline{4}^{1}2^{1}m.1'$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
&&&$k_1k_2k_3(0,0,1)$\\
\hline
14.163.1'&$^{1}\overline{4}^{2}2^{2}m.1'$&f&$(k_1^2k_3-k_2^2k_3)(1,0,0)$\\
&&&$(k_1^2k_3-k_2^2k_3)(0,1,0)$\\
&&&$k_1k_2k_3(0,0,1)$\\
\hline
14.166.1'&$^{2}\overline{4}^{2}2^{1}m.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
14.169.1'&$^{2}\overline{4}^{1}2^{2}m.1'$&f&$k_1k_2k_3(0,0,1)$\\
\hline
14.172.1'&$^{2_{100}}\overline{4}^{2_{010}}2^{2_{001}}m.1'$&p&$k_3(0,0,1)$\\
\hline
14.182.1'&$^{4_{001}}\overline{4}^{2_{100}}2^{2_{110}}m.1'$&p&($k_1$,$-k_2$,0)\\
\hline
15.186.1'&$^{1}4/^{1}m^{1}m^{1}m.1'$&x&\\
\hline
15.187.1'&$^{2}4/^{2}m^{2}m^{1}m.1'$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
\hline
15.190.1'&$^{1}4/^{2}m^{1}m^{1}m.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
15.193.1'&$^{2}4/^{1}m^{1}m^{2}m.1'$&x&\\
\hline
15.196.1'&$^{1}4/^{1}m^{2}m^{2}m.1'$&x&\\
\hline
15.199.1'&$^{1}4/^{2}m^{2}m^{2}m.1'$&h&$k_1k_2k_3\left(k_1^2-k_2^2\right)$(1,0,0)\\
&&&$k_1k_2k_3\left(k_1^2-k_2^2\right)$(0,1,0)\\
\hline
15.202.1'&$^{2_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{010}}m.1'$&f&$(k_1^2k_3-k_2^2k_3)(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
\hline
15.208.1'&$^{1}4/^{2_{100}}m^{2_{010}}m^{2_{010}}m.1'$&p&$k_3(0,1,0)$\\
\hline
15.218.1'&$^{2_{001}}4/^{1}m^{2_{100}}m^{2_{010}}m.1'$&x&\\
\hline
15.224.1'&$^{2_{001}}4/^{2_{100}}m^{1}m^{2_{001}}m.1'$&p&$k_3(0,0,1)$\\
\hline
15.234.1'&$^{2_{001}}4/^{2_{100}}m^{2_{100}}m^{2_{010}}m.1'$&f&$k_1k_2k_3(0,1,0)$\\
\hline
15.244.1'&$^{4_{001}}4/^{1}m^{2_{100}}m^{2_{110}}m.1'$&p&($-k_2$,$k_1$,0)\\
\hline
15.247.1'&$^{4_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{110}}m.1'$&x&\\
\hline
16.272.1'&$^{1}3.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
16.273.1'&$^{3}3.1'$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
&&&$k_3(0,0,1)$\\
\hline
17.274.1'&$^{1}\overline{3}.1'$&x&\\
\hline
17.275.1'&$^{2}\overline{3}.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
17.278.1'&$^{3}\overline{3}.1'$&x&\\
\hline
17.279.1'&$^{6}\overline{3}.1'$&p&($k_1$,$-k_2$,0)\\
&&&($k_2$,$k_1$,0)\\
\hline
18.282.1'&$^{1}3^{1}2.1'$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
18.283.1'&$^{1}3^{2}2.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
18.286.1'&$^{3_{001}}3^{2_{100}}2.1'$&p&($-k_2$,$k_1$,0)\\
&&&$k_3(0,0,1)$\\
\hline
19.288.1'&$^{1}3^{1}m.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
19.289.1'&$^{1}3^{2}m.1'$&p&$k_3(0,0,1)$\\
\hline
19.292.1'&$^{3_{001}}3^{2_{100}}m.1'$&p&($k_1$,$k_2$,0)\\
\hline
20.294.1'&$^{1}\overline{3}^{1}m.1'$&x&\\
\hline
20.295.1'&$^{1}\overline{3}^{2}m.1'$&x&\\
\hline
20.298.1'&$^{2}\overline{3}^{1}m.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
20.301.1'&$^{2}\overline{3}^{2}m.1'$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
20.304.1'&$^{2_{100}}\overline{3}^{2_{001}}m.1'$&p&$k_3(0,0,1)$\\
\hline
20.314.1'&$^{3_{001}}\overline{3}^{2_{100}}m.1'$&x&\\
\hline
20.316.1'&$^{6_{001}}\overline{3}^{2_{010}}m.1'$&p&($k_1$,$-k_2$,0)\\
\hline
22.322.1'&$^{1}\overline{6}.1'$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
&&&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
22.323.1'&$^{2}\overline{6}.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
22.326.1'&$^{3}\overline{6}.1'$&p&($k_1$,$-k_2$,0)\\
&&&($k_2$,$k_1$,0)\\
\hline
22.327.1'&$^{6}\overline{6}.1'$&f&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
&&&($k_1^2k_3-k_2^2k_3$,$-2k_1k_2k_3$,0)\\
&&&($2k_1k_2k_3$,$k_1^2k_3-k_2^2k_3$,0)\\
\hline
21.330.1'&$^{1}6.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
21.331.1'&$^{2}6.1'$&p&$k_3(0,0,1)$\\
\hline
21.334.1'&$^{3}6.1'$&p&$k_3(0,0,1)$\\
\hline
21.335.1'&$^{6}6.1'$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
&&&$k_3(0,0,1)$\\
\hline
24.338.1'&$^{1}6^{1}2^{1}2.1'$&j&$k_1k_2k_3\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(1,0,0)\\
&&&$k_1k_2k_3\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,1,0)\\
&&&$k_1k_2k_3\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,0,1)\\
\hline
24.339.1'&$^{1}6^{2}2^{2}2.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
24.342.1'&$^{2}6^{1}2^{2}2.1'$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
\hline
24.345.1'&$^{2_{100}}6^{2_{010}}2^{2_{001}}2.1'$&p&$k_3(1,0,0)$\\
\hline
24.351.1'&$^{3_{001}}6^{2_{100}}2^{2_{110}}2.1'$&p&$k_3(0,0,1)$\\
\hline
24.353.1'&$^{6_{001}}6^{2_{100}}2^{2_{210}}2.1'$&p&($k_1$,$k_2$,0)\\
&&&$k_3(0,0,1)$\\
\hline
23.357.1'&$^{1}6/^{1}m.1'$&x&\\
\hline
23.358.1'&$^{2}6/^{2}m.1'$&x&\\
\hline
23.361.1'&$^{2}6/^{1}m.1'$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
23.364.1'&$^{1}6/^{2}m.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
23.367.1'&$^{3}6/^{1}m.1'$&x&\\
\hline
23.368.1'&$^{2_{001}}6/^{2_{100}}m.1'$&p&$k_3(0,0,1)$\\
\hline
23.378.1'&$^{3}6/^{2}m.1'$&f&($k_1^2k_3-k_2^2k_3$,$2k_1k_2k_3$,0)\\
&&&($-2k_1k_2k_3$,$k_1^2k_3-k_2^2k_3$,0)\\
\hline
23.381.1'&$^{6}6/^{1}m.1'$&p&($k_1$,$k_2$,0)\\
&&&($-k_2$,$k_1$,0)\\
\hline
23.384.1'&$^{6}6/^{2}m.1'$&x&\\
\hline
25.393.1'&$^{1}6^{1}m^{1}m.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
&&&$k_3(0,0,1)$\\
\hline
25.394.1'&$^{1}6^{2}m^{2}m.1'$&p&$k_3(0,0,1)$\\
\hline
25.397.1'&$^{2}6^{1}m^{2}m.1'$&p&$k_3(0,0,1)$\\
\hline
25.400.1'&$^{2_{100}}6^{2_{010}}m^{2_{001}}m.1'$&f&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
\hline
25.406.1'&$^{3_{001}}6^{2_{100}}m^{2_{110}}m.1'$&f&($k_1^2k_3-k_2^2k_3$,$2k_1k_2k_3$,0)\\
\hline
25.408.1'&$^{6_{001}}6^{2_{100}}m^{2_{210}}m.1'$&p&($-k_2$,$k_1$,0)\\
\hline
26.412.1'&$^{1}\overline{6}^{1}m^{1}2.1'$&f&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.413.1'&$^{1}\overline{6}^{2}m^{2}2.1'$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.416.1'&$^{2}\overline{6}^{1}m^{2}2.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
26.419.1'&$^{2}\overline{6}^{2}m^{1}2.1'$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.422.1'&$^{2_{001}}\overline{6}^{2_{100}}m^{2_{010}}2.1'$&p&$k_3(1,0,0)$\\
\hline
26.432.1'&$^{3_{001}}\overline{6}^{2_{100}}m^{2_{110}}2.1'$&p&($k_2$,$k_1$,0)\\
\hline
26.434.1'&$^{6_{001}}\overline{6}^{2_{100}}m^{2_{210}}2.1'$&f&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
&&&($k_1^2k_3-k_2^2k_3$,$-2k_1k_2k_3$,0)\\
\hline
27.440.1'&$^{1}6/^{1}m^{1}m^{1}m.1'$&x&\\
\hline
27.441.1'&$^{2}6/^{2}m^{1}m^{2}m.1'$&x&\\
\hline
27.444.1'&$^{2}6/^{1}m^{2}m^{1}m.1'$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
&&&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
\hline
27.447.1'&$^{1}6/^{1}m^{2}m^{2}m.1'$&x&\\
\hline
27.450.1'&$^{1}6/^{2}m^{1}m^{1}m.1'$&p&$k_3(1,0,0)$\\
&&&$k_3(0,1,0)$\\
\hline
27.453.1'&$^{1}6/^{2}m^{2}m^{2}m.1'$&j&$k_1k_2k_3\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(1,0,0)\\
&&&$k_1k_2k_3\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,1,0)\\
\hline
27.456.1'&$^{2_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{010}}m.1'$&x&\\
\hline
27.462.1'&$^{2_{001}}6/^{1}m^{2_{100}}m^{2_{010}}m.1'$&f&$(k_1^3-3k_1k_2^2)(0,1,0)$\\
&&&$(3k_1^2k_2-k_2^3)(1,0,0)$\\
\hline
27.468.1'&$^{1}6/^{2_{001}}m^{2_{100}}m^{2_{100}}m.1'$&p&$k_3(1,0,0)$\\
\hline
27.478.1'&$^{2_{001}}6/^{2_{100}}m^{1}m^{2_{001}}m.1'$&p&$k_3(0,0,1)$\\
\hline
27.488.1'&$^{2_{001}}6/^{2_{100}}m^{2_{010}}m^{2_{100}}m.1'$&f&$(k_1^3-3k_1k_2^2)(1,0,0)$\\
\hline
27.498.1'&$^{3_{001}}6/^{1}m^{2_{100}}m^{2_{110}}m.1'$&x&\\
\hline
27.516.1'&$^{6_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{210}}m.1'$&x&\\
\hline
27.520.1'&$^{6_{001}}6/^{1}m^{2_{100}}m^{2_{210}}m.1'$&p&($-k_2$,$k_1$,0)\\
\hline
27.524.1'&$^{3_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{110}}m.1'$&f&($k_1^2k_3-k_2^2k_3$,$2k_1k_2k_3$,0)\\
\hline
28.538.1'&$^{1}2^{1}3.1'$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
&&&$k_1k_2k_3(0,0,1)$\\
\hline
28.539.1'&$^{1}2^{3}3.1'$&f&$k_1k_2k_3(0,0,1)$\\
\hline
28.540.1'&$^{2_{001}}2^{3_{111}}3.1'$&p&($k_1$,$k_2$,$k_3$)\\
\hline
29.541.1'&$^{1}m^{1}\overline{3}.1'$&x&\\
\hline
29.542.1'&$^{2}m^{2}\overline{3}.1'$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
\hline
29.545.1'&$^{1}m^{3}\overline{3}.1'$&x&\\
\hline
29.546.1'&$^{2}m^{6}\overline{3}.1'$&h&$k_1k_2k_3$($k_1^2-k_2^2$,$k_3^2-k_1^2$,0)\\
&&&$k_1k_2k_3$($k_3^2-k_2^2$,$k_2^2-k_1^2$,0)\\
\hline
29.549.1'&$^{2_{001}}m^{3_{111}}\overline{3}.1'$&x&\\
\hline
31.551.1'&$^{1}\overline{4}^{1}3^{1}m.1'$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
&&&$k_1k_2k_3(0,0,1)$\\
\hline
31.552.1'&$^{2}\overline{4}^{1}3^{2}m.1'$&f&$k_1k_2k_3(0,0,1)$\\
\hline
31.555.1'&$^{2_{100}}\overline{4}^{3_{001}}3^{2_{100}}m.1'$&h&$k_1k_2k_3$($k_1^2+k_2^2-2k_3^2$,$k_2^2+k_3^2-2k_1^2$,0)\\
\hline
31.557.1'&$^{4_{001}}\overline{4}^{3_{111}}3^{2_{110}}m.1'$&f&($-k_1k_2^2+k_1k_3^2$,$k_1^2k_2-k_2k_3^2$,$-k_1^2k_3+k_2^2k_3$)\\
\hline
30.559.1'&$^{1}4^{1}3^{1}2.1'$&$\ell$&$k_1k_2k_3\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(1,0,0)\\
&&&$k_1k_2k_3\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,1,0)\\
&&&$k_1k_2k_3\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,0,1)\\
\hline
30.560.1'&$^{2}4^{1}3^{2}2.1'$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
\hline
30.563.1'&$^{2_{100}}4^{3_{001}}3^{2_{100}}2.1'$&f&$k_1k_2k_3(0,0,1)$\\
\hline
30.565.1'&$^{4_{001}}4^{3_{111}}3^{2_{110}}2.1'$&p&($k_1$,$k_2$,$k_3$)\\
\hline
32.567.1'&$^{1}m^{1}\overline{3}^{1}m.1'$&x&\\
\hline
32.568.1'&$^{1}m^{1}\overline{3}^{2}m.1'$&x&\\
\hline
32.571.1'&$^{2}m^{2}\overline{3}^{1}m.1'$&f&$k_1k_2k_3(1,0,0)$\\
&&&$k_1k_2k_3(0,1,0)$\\
\hline
32.574.1'&$^{2}m^{2}\overline{3}^{2}m.1'$&$\ell$&$k_1k_2k_3\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(1,0,0)\\
&&&$k_1k_2k_3\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,1,0)\\
\hline
32.577.1'&$^{2_{010}}m^{2_{010}}\overline{3}^{2_{001}}m.1'$&f&$k_1k_2k_3(0,0,1)$\\
\hline
32.587.1'&$^{1}m^{3_{001}}\overline{3}^{2_{100}}m.1'$&x&\\
\hline
32.589.1'&$^{2_{001}}m^{6_{001}}\overline{3}^{2_{100}}m.1'$&h&$k_1k_2k_3$($k_1^2+k_2^2-2k_3^2$,$k_1^2+k_3^2-2k_2^2$,0)\\
\hline
32.595.1'&$^{2_{001}}m^{3_{111}}\overline{3}^{2_{110}}m.1'$&x&\\
\hline \end{longtable}\end{center}
\begin{center}\begin{longtable}{|p{2.3cm}|p{4.0cm}|p{0.7cm}|p{7.2cm}|}
		\caption{\label{spinsplit-cop}Allowed lowest order term in the expansion series of the effective Zeeman field (equation (\ref{eq:Bfield}) in the main text) for coplanar SpPGs. The first and second columns indicate the number and symbol of the group. The third column gives the wave-type. The fourth column shows the allowed independent terms of lowest order. Each row represents an independent term of the same order in the expansion given by equation \ref{eq:Bfield} in the main text.}\\
		\hline
		\multicolumn{2}{|c|}{SpPG}&type&$(B_u,B_v,B_w)$\\
		\hline
1.1.1.P&$^{1}1.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
2.2.2.P&$^{1}\overline{1}.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
2.3.3.P&$^{2}\overline{1}.P$&x&\\
\hline
2.3.4.P&$^{2_{100}}\overline{1}.P$&s&$(1,0,0)$\\
\hline
3.6.5.P&$^{1}2.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
3.7.6.P&$^{2}2.P$&p&$k_2(0,0,1)$\\
\hline
3.7.7.P&$^{2_{100}}2.P$&s&$(1,0,0)$\\
\hline
4.10.8.P&$^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
4.11.9.P&$^{2}m.P$&p&$k_1(0,0,1)$\\
&&&$k_3(0,0,1)$\\
\hline
4.11.10.P&$^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
5.14.11.P&$^{1}2/^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
5.15.12.P&$^{1}2/^{2}m.P$&x&\\
\hline
5.18.13.P&$^{2}2/^{1}m.P$&x&\\
\hline
5.21.14.P&$^{2}2/^{2}m.P$&d&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
&&&$k_2k_3(1,0,0)$\\
&&&$k_2k_3(0,1,0)$\\
\hline
5.15.15.P&$^{1}2/^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
5.18.16.P&$^{2_{100}}2/^{1}m.P$&s&$(1,0,0)$\\
\hline
5.21.17.P&$^{2_{100}}2/^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
5.24.18.P&$^{2_{001}}2/^{2_{100}}m.P$&p&$k_2(0,0,1)$\\
\hline
5.24.19.P&$^{2_{100}}2/^{2_{001}}m.P$&p&$k_1(0,0,1)$\\
&&&$k_3(0,0,1)$\\
\hline
5.24.20.P&$^{2_{010}}2/^{2_{100}}m.P$&x&\\
\hline
7.34.21.P&$^{1}m^{1}m^{1}2.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
7.35.22.P&$^{2}m^{2}m^{1}2.P$&p&$k_3(0,0,1)$\\
\hline
7.38.23.P&$^{1}m^{2}m^{2}2.P$&p&$k_3(0,0,1)$\\
\hline
7.35.24.P&$^{2_{100}}m^{2_{100}}m^{1}2.P$&s&$(1,0,0)$\\
\hline
7.38.25.P&$^{1}m^{2_{100}}m^{2_{100}}2.P$&s&$(1,0,0)$\\
\hline
7.41.26.P&$^{2_{100}}m^{2_{010}}m^{2_{001}}2.P$&d&$k_1k_3(0,1,0)$\\
&&&$k_2k_3(1,0,0)$\\
\hline
7.41.27.P&$^{2_{001}}m^{2_{010}}m^{2_{100}}2.P$&p&$k_2(0,0,1)$\\
\hline
6.47.28.P&$^{1}2^{1}2^{1}2.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
6.48.29.P&$^{1}2^{2}2^{2}2.P$&d&$k_2k_3(1,0,0)$\\
&&&$k_2k_3(0,1,0)$\\
\hline
6.48.30.P&$^{1}2^{2_{100}}2^{2_{100}}2.P$&s&$(1,0,0)$\\
\hline
6.51.31.P&$^{2_{100}}2^{2_{010}}2^{2_{001}}2.P$&p&$k_3(0,0,1)$\\
\hline
8.54.32.P&$^{1}m^{1}m^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
8.55.33.P&$^{1}m^{2}m^{2}m.P$&d&$k_2k_3(1,0,0)$\\
&&&$k_2k_3(0,1,0)$\\
\hline
8.58.34.P&$^{1}m^{1}m^{2}m.P$&x&\\
\hline
8.61.35.P&$^{2}m^{2}m^{2}m.P$&x&\\
\hline
8.55.36.P&$^{1}m^{2_{100}}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
8.58.37.P&$^{1}m^{1}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
8.61.38.P&$^{2_{100}}m^{2_{100}}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
8.64.39.P&$^{2_{001}}m^{2_{001}}m^{2_{100}}m.P$&p&$k_3(0,0,1)$\\
\hline
8.64.40.P&$^{2_{100}}m^{2_{100}}m^{2_{001}}m.P$&x&\\
\hline
8.64.41.P&$^{2_{010}}m^{2_{010}}m^{2_{100}}m.P$&d&$k_1k_2(1,0,0)$\\
\hline
8.74.42.P&$^{2_{100}}m^{2_{010}}m^{1}m.P$&x&\\
\hline
8.74.43.P&$^{2_{001}}m^{2_{010}}m^{1}m.P$&p&$k_2(0,0,1)$\\
\hline
8.80.44.P&$^{2_{100}}m^{2_{010}}m^{2_{001}}m.P$&d&$k_1k_3(0,1,0)$\\
&&&$k_2k_3(1,0,0)$\\
\hline
9.90.45.P&$^{1}4.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
9.91.46.P&$^{2}4.P$&p&$k_3(0,0,1)$\\
\hline
9.91.47.P&$^{2_{100}}4.P$&s&$(1,0,0)$\\
\hline
9.94.48.P&$^{4}4.P$&p&$k_3(0,0,1)$\\
\hline
10.96.49.P&$^{1}\overline{4}.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
10.97.50.P&$^{2}\overline{4}.P$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
10.97.51.P&$^{2_{100}}\overline{4}.P$&s&$(1,0,0)$\\
\hline
10.100.52.P&$^{4}\overline{4}.P$&d&($k_1k_3$,$k_2k_3$,0)\\
&&&($-k_2k_3$,$k_1k_3$,0)\\
\hline
11.102.53.P&$^{1}4/^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
11.103.54.P&$^{2}4/^{1}m.P$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
11.106.55.P&$^{2}4/^{2}m.P$&x&\\
\hline
11.109.56.P&$^{1}4/^{2}m.P$&x&\\
\hline
11.103.57.P&$^{2_{100}}4/^{1}m.P$&s&$(1,0,0)$\\
\hline
11.106.58.P&$^{2_{100}}4/^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
11.109.59.P&$^{1}4/^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
11.116.60.P&$^{2_{001}}4/^{2_{100}}m.P$&p&$k_3(0,0,1)$\\
\hline
11.116.61.P&$^{2_{100}}4/^{2_{001}}m.P$&x&\\
\hline
11.116.62.P&$^{2_{010}}4/^{2_{100}}m.P$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$k_1k_2(1,0,0)$\\
\hline
11.112.63.P&$^{4}4/^{2}m.P$&d&($k_1k_3$,$k_2k_3$,0)\\
&&&($-k_2k_3$,$k_1k_3$,0)\\
\hline
11.114.64.P&$^{4}4/^{1}m.P$&x&\\
\hline
12.130.65.P&$^{1}4^{1}2^{1}2.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
12.131.66.P&$^{1}4^{2}2^{2}2.P$&g&$(k_1^3k_2-k_1k_2^3)(1,0,0)$\\
&&&$(k_1^3k_2-k_1k_2^3)(0,1,0)$\\
\hline
12.134.67.P&$^{2}4^{2}2^{1}2.P$&d&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
12.131.68.P&$^{1}4^{2_{100}}2^{2_{100}}2.P$&s&$(1,0,0)$\\
\hline
12.134.69.P&$^{2_{100}}4^{2_{100}}2^{1}2.P$&s&$(1,0,0)$\\
\hline
12.137.70.P&$^{2_{100}}4^{2_{001}}2^{2_{010}}2.P$&d&$k_1k_2(0,1,0)$\\
\hline
12.137.71.P&$^{2_{001}}4^{2_{100}}2^{2_{010}}2.P$&p&$k_3(0,0,1)$\\
\hline
12.143.72.P&$^{4_{001}}4^{2_{100}}2^{2_{110}}2.P$&p&$k_3(0,0,1)$\\
\hline
13.146.73.P&$^{1}4^{1}m^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
13.147.74.P&$^{1}4^{2}m^{2}m.P$&p&$k_3(0,0,1)$\\
\hline
13.150.75.P&$^{2}4^{2}m^{1}m.P$&p&$k_3(0,0,1)$\\
\hline
13.147.76.P&$^{1}4^{2_{100}}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
13.150.77.P&$^{2_{100}}4^{2_{100}}m^{1}m.P$&s&$(1,0,0)$\\
\hline
13.153.78.P&$^{2_{100}}4^{2_{010}}m^{2_{001}}m.P$&d&$(k_1^2-k_2^2)(0,1,0)$\\
\hline
13.153.79.P&$^{2_{001}}4^{2_{010}}m^{2_{100}}m.P$&d&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$k_1k_2(1,0,0)$\\
\hline
13.159.80.P&$^{4_{001}}4^{2_{100}}m^{2_{110}}m.P$&d&($-k_2k_3$,$k_1k_3$,0)\\
\hline
14.162.81.P&$^{1}\overline{4}^{1}2^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
14.163.82.P&$^{1}\overline{4}^{2}2^{2}m.P$&f&$k_1k_2k_3(0,0,1)$\\
\hline
14.166.83.P&$^{2}\overline{4}^{2}2^{1}m.P$&d&$k_1k_2(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
14.169.84.P&$^{2}\overline{4}^{1}2^{2}m.P$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
\hline
14.163.85.P&$^{1}\overline{4}^{2_{100}}2^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
14.166.86.P&$^{2_{100}}\overline{4}^{2_{100}}2^{1}m.P$&s&$(1,0,0)$\\
\hline
14.169.87.P&$^{2_{100}}\overline{4}^{1}2^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
14.172.88.P&$^{2_{100}}\overline{4}^{2_{010}}2^{2_{001}}m.P$&p&$k_3(0,0,1)$\\
\hline
14.172.89.P&$^{2_{001}}\overline{4}^{2_{010}}2^{2_{100}}m.P$&d&$(k_1^2-k_2^2)(0,1,0)$\\
&&&$k_1k_2(1,0,0)$\\
\hline
14.172.90.P&$^{2_{100}}\overline{4}^{2_{001}}2^{2_{010}}m.P$&d&$k_1k_2(0,1,0)$\\
\hline
14.182.91.P&$^{4_{001}}\overline{4}^{2_{100}}2^{2_{110}}m.P$&d&($-k_2k_3$,$k_1k_3$,0)\\
\hline
15.186.92.P&$^{1}4/^{1}m^{1}m^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
15.187.93.P&$^{2}4/^{2}m^{2}m^{1}m.P$&x&\\
\hline
15.190.94.P&$^{1}4/^{2}m^{1}m^{1}m.P$&x&\\
\hline
15.193.95.P&$^{2}4/^{1}m^{1}m^{2}m.P$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$(k_1^2-k_2^2)(0,1,0)$\\
\hline
15.196.96.P&$^{1}4/^{1}m^{2}m^{2}m.P$&g&$(k_1^3k_2-k_1k_2^3)(1,0,0)$\\
&&&$(k_1^3k_2-k_1k_2^3)(0,1,0)$\\
\hline
15.199.97.P&$^{1}4/^{2}m^{2}m^{2}m.P$&x&\\
\hline
15.187.98.P&$^{2_{100}}4/^{2_{100}}m^{2_{100}}m^{1}m.P$&s&$(1,0,0)$\\
\hline
15.190.99.P&$^{1}4/^{2_{100}}m^{1}m^{1}m.P$&s&$(1,0,0)$\\
\hline
15.193.100.P&$^{2_{100}}4/^{1}m^{1}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
15.196.101.P&$^{1}4/^{1}m^{2_{100}}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
15.199.102.P&$^{1}4/^{2_{100}}m^{2_{100}}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
15.202.103.P&$^{2_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{010}}m.P$&x&\\
\hline
15.202.104.P&$^{2_{100}}4/^{2_{100}}m^{2_{001}}m^{2_{010}}m.P$&f&$(k_1^2k_3-k_2^2k_3)(0,0,1)$\\
\hline
15.208.105.P&$^{1}4/^{2_{100}}m^{2_{010}}m^{2_{010}}m.P$&g&$(k_1^3k_2-k_1k_2^3)(1,0,0)$\\
\hline
15.208.106.P&$^{1}4/^{2_{001}}m^{2_{010}}m^{2_{010}}m.P$&x&\\
\hline
15.208.107.P&$^{1}4/^{2_{100}}m^{2_{001}}m^{2_{001}}m.P$&p&$k_3(0,0,1)$\\
\hline
15.218.108.P&$^{2_{001}}4/^{1}m^{2_{100}}m^{2_{010}}m.P$&d&$(k_1^2-k_2^2)(1,0,0)$\\
&&&$k_1k_2(0,1,0)$\\
\hline
15.218.109.P&$^{2_{100}}4/^{1}m^{2_{001}}m^{2_{010}}m.P$&d&$k_1k_2(0,1,0)$\\
\hline
15.224.110.P&$^{2_{001}}4/^{2_{100}}m^{1}m^{2_{001}}m.P$&p&$k_3(0,0,1)$\\
\hline
15.224.111.P&$^{2_{100}}4/^{2_{001}}m^{1}m^{2_{100}}m.P$&x&\\
\hline
15.224.112.P&$^{2_{010}}4/^{2_{100}}m^{1}m^{2_{010}}m.P$&d&$(k_1^2-k_2^2)(1,0,0)$\\
\hline
15.234.113.P&$^{2_{001}}4/^{2_{100}}m^{2_{100}}m^{2_{010}}m.P$&d&$(k_1^2-k_2^2)(1,0,0)$\\
\hline
15.234.114.P&$^{2_{100}}4/^{2_{001}}m^{2_{001}}m^{2_{010}}m.P$&x&\\
\hline
15.234.115.P&$^{2_{010}}4/^{2_{100}}m^{2_{100}}m^{2_{001}}m.P$&d&$(k_1^2-k_2^2)(1,0,0)$\\
\hline
15.244.116.P&$^{4_{001}}4/^{1}m^{2_{100}}m^{2_{110}}m.P$&x&\\
\hline
15.247.117.P&$^{4_{001}}4/^{2_{001}}m^{2_{100}}m^{2_{110}}m.P$&d&($-k_2k_3$,$k_1k_3$,0)\\
\hline
16.272.118.P&$^{1}3.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
16.273.119.P&$^{3}3.P$&p&$k_3(0,0,1)$\\
\hline
17.274.120.P&$^{1}\overline{3}.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
17.275.121.P&$^{2}\overline{3}.P$&x&\\
\hline
17.275.122.P&$^{2_{100}}\overline{3}.P$&s&$(1,0,0)$\\
\hline
17.278.123.P&$^{3}\overline{3}.P$&d&($k_1^2-k_2^2$,$-2k_1k_2$,0)\\
&&&($2k_1k_2$,$k_1^2-k_2^2$,0)\\
&&&($k_1k_3$,$k_2k_3$,0)\\
&&&($-k_2k_3$,$k_1k_3$,0)\\
\hline
17.279.124.P&$^{6}\overline{3}.P$&x&\\
\hline
18.282.125.P&$^{1}3^{1}2.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
18.283.126.P&$^{1}3^{2}2.P$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
18.283.127.P&$^{1}3^{2_{100}}2.P$&s&$(1,0,0)$\\
\hline
18.286.128.P&$^{3_{001}}3^{2_{100}}2.P$&p&$k_3(0,0,1)$\\
\hline
19.288.129.P&$^{1}3^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
19.289.130.P&$^{1}3^{2}m.P$&p&$k_3(0,0,1)$\\
\hline
19.289.131.P&$^{1}3^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
19.292.132.P&$^{3_{001}}3^{2_{100}}m.P$&d&($k_1^2-k_2^2$,$-2k_1k_2$,0)\\
&&&($k_1k_3$,$k_2k_3$,0)\\
\hline
20.294.133.P&$^{1}\overline{3}^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
20.295.134.P&$^{1}\overline{3}^{2}m.P$&g&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
\hline
20.298.135.P&$^{2}\overline{3}^{1}m.P$&x&\\
\hline
20.301.136.P&$^{2}\overline{3}^{2}m.P$&x&\\
\hline
20.295.137.P&$^{1}\overline{3}^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
20.298.138.P&$^{2_{100}}\overline{3}^{1}m.P$&s&$(1,0,0)$\\
\hline
20.301.139.P&$^{2_{100}}\overline{3}^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
20.304.140.P&$^{2_{100}}\overline{3}^{2_{001}}m.P$&p&$k_3(0,0,1)$\\
\hline
20.304.141.P&$^{2_{001}}\overline{3}^{2_{100}}m.P$&x&\\
\hline
20.304.142.P&$^{2_{100}}\overline{3}^{2_{010}}m.P$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
20.314.143.P&$^{3_{001}}\overline{3}^{2_{100}}m.P$&d&($k_1^2-k_2^2$,$-2k_1k_2$,0)\\
&&&($k_1k_3$,$k_2k_3$,0)\\
\hline
20.316.144.P&$^{6_{001}}\overline{3}^{2_{010}}m.P$&x&\\
\hline
22.322.145.P&$^{1}\overline{6}.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
22.323.146.P&$^{2}\overline{6}.P$&f&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
22.323.147.P&$^{2_{100}}\overline{6}.P$&s&$(1,0,0)$\\
\hline
22.326.148.P&$^{3}\overline{6}.P$&d&($k_1^2-k_2^2$,$2k_1k_2$,0)\\
&&&($-2k_1k_2$,$k_1^2-k_2^2$,0)\\
\hline
22.327.149.P&$^{6}\overline{6}.P$&d&($k_1k_3$,$k_2k_3$,0)\\
&&&($-k_2k_3$,$k_1k_3$,0)\\
\hline
21.330.150.P&$^{1}6.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
21.331.151.P&$^{2}6.P$&p&$k_3(0,0,1)$\\
\hline
21.331.152.P&$^{2_{100}}6.P$&s&$(1,0,0)$\\
\hline
21.334.153.P&$^{3}6.P$&p&$k_3(0,0,1)$\\
\hline
21.335.154.P&$^{6}6.P$&p&$k_3(0,0,1)$\\
\hline
24.338.155.P&$^{1}6^{1}2^{1}2.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
24.339.156.P&$^{1}6^{2}2^{2}2.P$&i&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(1,0,0)\\
&&&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,1,0)\\
\hline
24.342.157.P&$^{2}6^{1}2^{2}2.P$&g&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
\hline
24.339.158.P&$^{1}6^{2_{100}}2^{2_{100}}2.P$&s&$(1,0,0)$\\
\hline
24.342.159.P&$^{2_{100}}6^{1}2^{2_{100}}2.P$&s&$(1,0,0)$\\
\hline
24.345.160.P&$^{2_{100}}6^{2_{010}}2^{2_{001}}2.P$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
24.345.161.P&$^{2_{001}}6^{2_{010}}2^{2_{100}}2.P$&p&$k_3(0,0,1)$\\
\hline
24.351.162.P&$^{3_{001}}6^{2_{100}}2^{2_{110}}2.P$&p&$k_3(0,0,1)$\\
\hline
24.353.163.P&$^{6_{001}}6^{2_{100}}2^{2_{210}}2.P$&p&$k_3(0,0,1)$\\
\hline
23.357.164.P&$^{1}6/^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
23.358.165.P&$^{2}6/^{2}m.P$&g&$(k_1^3k_3-3k_1k_2^2k_3)(1,0,0)$\\
&&&$(k_1^3k_3-3k_1k_2^2k_3)(0,1,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
\hline
23.361.166.P&$^{2}6/^{1}m.P$&x&\\
\hline
23.364.167.P&$^{1}6/^{2}m.P$&x&\\
\hline
23.358.168.P&$^{2_{100}}6/^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
23.361.169.P&$^{2_{100}}6/^{1}m.P$&s&$(1,0,0)$\\
\hline
23.364.170.P&$^{1}6/^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
23.368.171.P&$^{2_{001}}6/^{2_{100}}m.P$&p&$k_3(0,0,1)$\\
\hline
23.368.172.P&$^{2_{100}}6/^{2_{001}}m.P$&f&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
&&&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
23.368.173.P&$^{2_{010}}6/^{2_{100}}m.P$&x&\\
\hline
23.367.174.P&$^{3}6/^{1}m.P$&d&($k_1^2-k_2^2$,$2k_1k_2$,0)\\
&&&($-2k_1k_2$,$k_1^2-k_2^2$,0)\\
\hline
23.378.175.P&$^{3}6/^{2}m.P$&x&\\
\hline
23.381.176.P&$^{6}6/^{1}m.P$&x&\\
\hline
23.384.177.P&$^{6}6/^{2}m.P$&d&($k_1k_3$,$k_2k_3$,0)\\
&&&($-k_2k_3$,$k_1k_3$,0)\\
\hline
25.393.178.P&$^{1}6^{1}m^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
25.394.179.P&$^{1}6^{2}m^{2}m.P$&p&$k_3(0,0,1)$\\
\hline
25.397.180.P&$^{2}6^{1}m^{2}m.P$&p&$k_3(0,0,1)$\\
\hline
25.394.181.P&$^{1}6^{2_{100}}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
25.397.182.P&$^{2_{100}}6^{1}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
25.400.183.P&$^{2_{100}}6^{2_{010}}m^{2_{001}}m.P$&f&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
\hline
25.400.184.P&$^{2_{001}}6^{2_{010}}m^{2_{100}}m.P$&g&$(k_1^3k_3-3k_1k_2^2k_3)(1,0,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
\hline
25.406.185.P&$^{3_{001}}6^{2_{100}}m^{2_{110}}m.P$&d&($k_1^2-k_2^2$,$2k_1k_2$,0)\\
\hline
25.408.186.P&$^{6_{001}}6^{2_{100}}m^{2_{210}}m.P$&d&($-k_2k_3$,$k_1k_3$,0)\\
\hline
26.412.187.P&$^{1}\overline{6}^{1}m^{1}2.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
26.413.188.P&$^{1}\overline{6}^{2}m^{2}2.P$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.416.189.P&$^{2}\overline{6}^{1}m^{2}2.P$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.419.190.P&$^{2}\overline{6}^{2}m^{1}2.P$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
26.413.191.P&$^{1}\overline{6}^{2_{100}}m^{2_{100}}2.P$&s&$(1,0,0)$\\
\hline
26.416.192.P&$^{2_{100}}\overline{6}^{1}m^{2_{100}}2.P$&s&$(1,0,0)$\\
\hline
26.419.193.P&$^{2_{100}}\overline{6}^{2_{100}}m^{1}2.P$&s&$(1,0,0)$\\
\hline
26.422.194.P&$^{2_{001}}\overline{6}^{2_{100}}m^{2_{010}}2.P$&f&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
\hline
26.422.195.P&$^{2_{100}}\overline{6}^{2_{001}}m^{2_{010}}2.P$&p&$k_3(0,0,1)$\\
\hline
26.422.196.P&$^{2_{010}}\overline{6}^{2_{100}}m^{2_{001}}2.P$&g&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
\hline
26.432.197.P&$^{3_{001}}\overline{6}^{2_{100}}m^{2_{110}}2.P$&d&($k_1^2-k_2^2$,$2k_1k_2$,0)\\
\hline
26.434.198.P&$^{6_{001}}\overline{6}^{2_{100}}m^{2_{210}}2.P$&d&($-k_2k_3$,$k_1k_3$,0)\\
\hline
27.440.199.P&$^{1}6/^{1}m^{1}m^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
27.441.200.P&$^{2}6/^{2}m^{1}m^{2}m.P$&g&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
\hline
27.444.201.P&$^{2}6/^{1}m^{2}m^{1}m.P$&x&\\
\hline
27.447.202.P&$^{1}6/^{1}m^{2}m^{2}m.P$&i&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(1,0,0)\\
&&&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,1,0)\\
\hline
27.450.203.P&$^{1}6/^{2}m^{1}m^{1}m.P$&x&\\
\hline
27.453.204.P&$^{1}6/^{2}m^{2}m^{2}m.P$&x&\\
\hline
27.441.205.P&$^{2_{100}}6/^{2_{100}}m^{1}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
27.444.206.P&$^{2_{100}}6/^{1}m^{2_{100}}m^{1}m.P$&s&$(1,0,0)$\\
\hline
27.447.207.P&$^{1}6/^{1}m^{2_{100}}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
27.450.208.P&$^{1}6/^{2_{100}}m^{1}m^{1}m.P$&s&$(1,0,0)$\\
\hline
27.453.209.P&$^{1}6/^{2_{100}}m^{2_{100}}m^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
27.456.210.P&$^{2_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{010}}m.P$&g&$(k_1^3k_3-3k_1k_2^2k_3)(0,1,0)$\\
&&&$(3k_1^2k_2k_3-k_2^3k_3)(1,0,0)$\\
\hline
27.456.211.P&$^{2_{100}}6/^{2_{100}}m^{2_{001}}m^{2_{010}}m.P$&g&$(k_1^3k_3-3k_1k_2^2k_3)(0,1,0)$\\
\hline
27.462.212.P&$^{2_{001}}6/^{1}m^{2_{100}}m^{2_{010}}m.P$&x&\\
\hline
27.462.213.P&$^{2_{100}}6/^{1}m^{2_{001}}m^{2_{010}}m.P$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
27.468.214.P&$^{1}6/^{2_{001}}m^{2_{100}}m^{2_{100}}m.P$&x&\\
\hline
27.468.215.P&$^{1}6/^{2_{100}}m^{2_{001}}m^{2_{001}}m.P$&p&$k_3(0,0,1)$\\
\hline
27.468.216.P&$^{1}6/^{2_{010}}m^{2_{100}}m^{2_{100}}m.P$&i&$k_1k_2\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$(0,1,0)\\
\hline
27.478.217.P&$^{2_{001}}6/^{2_{100}}m^{1}m^{2_{001}}m.P$&p&$k_3(0,0,1)$\\
\hline
27.478.218.P&$^{2_{100}}6/^{2_{001}}m^{1}m^{2_{100}}m.P$&f&$(3k_1^2k_2-k_2^3)(0,0,1)$\\
\hline
27.478.219.P&$^{2_{010}}6/^{2_{100}}m^{1}m^{2_{010}}m.P$&x&\\
\hline
27.488.220.P&$^{2_{001}}6/^{2_{100}}m^{2_{010}}m^{2_{100}}m.P$&g&$(3k_1^2k_2k_3-k_2^3k_3)(0,1,0)$\\
\hline
27.488.221.P&$^{2_{100}}6/^{2_{001}}m^{2_{010}}m^{2_{001}}m.P$&f&$(k_1^3-3k_1k_2^2)(0,0,1)$\\
\hline
27.488.222.P&$^{2_{010}}6/^{2_{100}}m^{2_{001}}m^{2_{100}}m.P$&x&\\
\hline
27.498.223.P&$^{3_{001}}6/^{1}m^{2_{100}}m^{2_{110}}m.P$&d&($k_1^2-k_2^2$,$2k_1k_2$,0)\\
\hline
27.516.224.P&$^{6_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{210}}m.P$&d&($-k_2k_3$,$k_1k_3$,0)\\
\hline
27.520.225.P&$^{6_{001}}6/^{1}m^{2_{100}}m^{2_{210}}m.P$&x&\\
\hline
27.524.226.P&$^{3_{001}}6/^{2_{001}}m^{2_{100}}m^{2_{110}}m.P$&x&\\
\hline
28.538.227.P&$^{1}2^{1}3.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
28.539.228.P&$^{1}2^{3}3.P$&d&($k_1^2-k_3^2$,$k_2^2-k_1^2$,0)\\
&&&($k_2^2-k_3^2$,$k_3^2-k_1^2$,0)\\
\hline
29.541.229.P&$^{1}m^{1}\overline{3}.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
29.542.230.P&$^{2}m^{2}\overline{3}.P$&x&\\
\hline
29.542.231.P&$^{2_{100}}m^{2_{100}}\overline{3}.P$&s&$(1,0,0)$\\
\hline
29.545.232.P&$^{1}m^{3}\overline{3}.P$&d&($k_1^2-k_3^2$,$k_2^2-k_1^2$,0)\\
&&&($k_2^2-k_3^2$,$k_3^2-k_1^2$,0)\\
\hline
29.546.233.P&$^{2}m^{6}\overline{3}.P$&x&\\
\hline
31.551.234.P&$^{1}\overline{4}^{1}3^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
31.552.235.P&$^{2}\overline{4}^{1}3^{2}m.P$&f&$k_1k_2k_3(0,0,1)$\\
\hline
31.552.236.P&$^{2_{100}}\overline{4}^{1}3^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
31.555.237.P&$^{2_{100}}\overline{4}^{3_{001}}3^{2_{100}}m.P$&d&($k_1^2+k_2^2-2k_3^2$,$-2k_1^2+k_2^2+k_3^2$,0)\\
\hline
30.559.238.P&$^{1}4^{1}3^{1}2.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
30.560.239.P&$^{2}4^{1}3^{2}2.P$&i&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(1,0,0)\\
&&&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,1,0)\\
\hline
30.560.240.P&$^{2_{100}}4^{1}3^{2_{100}}2.P$&s&$(1,0,0)$\\
\hline
30.563.241.P&$^{2_{100}}4^{3_{001}}3^{2_{100}}2.P$&d&($k_1^2+k_2^2-2k_3^2$,$-2k_1^2+k_2^2+k_3^2$,0)\\
\hline
32.567.242.P&$^{1}m^{1}\overline{3}^{1}m.P$&s&$(1,0,0)$\\
&&&$(0,1,0)$\\
\hline
32.568.243.P&$^{1}m^{1}\overline{3}^{2}m.P$&i&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(1,0,0)\\
&&&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,1,0)\\
\hline
32.571.244.P&$^{2}m^{2}\overline{3}^{1}m.P$&x&\\
\hline
32.574.245.P&$^{2}m^{2}\overline{3}^{2}m.P$&x&\\
\hline
32.568.246.P&$^{1}m^{1}\overline{3}^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
32.571.247.P&$^{2_{100}}m^{2_{100}}\overline{3}^{1}m.P$&s&$(1,0,0)$\\
\hline
32.574.248.P&$^{2_{100}}m^{2_{100}}\overline{3}^{2_{100}}m.P$&s&$(1,0,0)$\\
\hline
32.577.249.P&$^{2_{010}}m^{2_{010}}\overline{3}^{2_{001}}m.P$&f&$k_1k_2k_3(0,0,1)$\\
\hline
32.577.250.P&$^{2_{010}}m^{2_{010}}\overline{3}^{2_{100}}m.P$&i&$\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$(0,1,0)\\
\hline
32.577.251.P&$^{2_{001}}m^{2_{001}}\overline{3}^{2_{010}}m.P$&x&\\
\hline
32.587.252.P&$^{1}m^{3_{001}}\overline{3}^{2_{100}}m.P$&d&($k_1^2+k_2^2-2k_3^2$,$-2k_1^2+k_2^2+k_3^2$,0)\\
\hline
32.589.253.P&$^{2_{001}}m^{6_{001}}\overline{3}^{2_{100}}m.P$&x&\\
\hline
 \end{longtable}\end{center}
\begin{center}\begin{longtable}{|p{2.3cm}|p{5.0cm}|p{0.7cm}|p{6.2cm}|}
		\caption{\label{spinsplit-copTR}Allowed lowest order term in the expansion series of the effective Zeeman field (equation (\ref{eq:Bfield}) in the main text) for coplanar SpPGs with TR. The first and second columns indicate the number and symbol of the group. The third column gives the wave-type. The fourth column shows the allowed independent terms of lowest order.  Each row represents an independent term of the same order in the expansion given by equation \ref{eq:Bfield} in the main text. As $B_u=B_v=0$ in all the case, only the component $B_w$ is explicitly given.}\\
		\hline
		\multicolumn{2}{|c|}{SpPG}&type&$B_w$\\
		\hline
1.1.1.P1'&$^{1}1.P1'$&p&$k_1$\\
&&&$k_2$\\
&&&$k_3$\\
\hline
2.2.2.P1'&$^{1}\overline{1}.P1'$&x&\\
\hline
2.3.4.P1'&$^{2_{100}}\overline{1}.P1'$&p&$k_1$\\
&&&$k_2$\\
&&&$k_3$\\
\hline
3.6.5.P1'&$^{1}2.P1'$&p&$k_2$\\
\hline
3.7.7.P1'&$^{2_{100}}2.P1'$&p&$k_1$\\
&&&$k_3$\\
\hline
4.10.8.P1'&$^{1}m.P1'$&p&$k_1$\\
&&&$k_3$\\
\hline
4.11.10.P1'&$^{2_{100}}m.P1'$&p&$k_2$\\
\hline
5.14.11.P1'&$^{1}2/^{1}m.P1'$&x&\\
\hline
5.15.15.P1'&$^{1}2/^{2_{100}}m.P1'$&p&$k_2$\\
\hline
5.18.16.P1'&$^{2_{100}}2/^{1}m.P1'$&p&$k_1$\\
&&&$k_3$\\
\hline
5.21.17.P1'&$^{2_{100}}2/^{2_{100}}m.P1'$&x&\\
\hline
7.34.21.P1'&$^{1}m^{1}m^{1}2.P1'$&p&$k_3$\\
\hline
7.35.24.P1'&$^{2_{100}}m^{2_{100}}m^{1}2.P1'$&f&$k_1k_2k_3$\\
\hline
7.38.25.P1'&$^{1}m^{2_{100}}m^{2_{100}}2.P1'$&p&$k_2$\\
\hline
6.47.28.P1'&$^{1}2^{1}2^{1}2.P1'$&f&$k_1k_2k_3$\\
\hline
6.48.30.P1'&$^{1}2^{2_{100}}2^{2_{100}}2.P1'$&p&$k_1$\\
\hline
8.54.32.P1'&$^{1}m^{1}m^{1}m.P1'$&x&\\
\hline
8.55.36.P1'&$^{1}m^{2_{100}}m^{2_{100}}m.P1'$&x&\\
\hline
8.58.37.P1'&$^{1}m^{1}m^{2_{100}}m.P1'$&p&$k_3$\\
\hline
8.61.38.P1'&$^{2_{100}}m^{2_{100}}m^{2_{100}}m.P1'$&f&$k_1k_2k_3$\\
\hline
9.90.45.P1'&$^{1}4.P1'$&p&$k_3$\\
\hline
9.91.47.P1'&$^{2_{100}}4.P1'$&f&$k_1^2k_3-k_2^2k_3$\\
&&&$k_1k_2k_3$\\
\hline
9.94.48.P1'&$^{4}4.P1'$&p&$k_3$\\
\hline
10.96.49.P1'&$^{1}\overline{4}.P1'$&f&$k_1^2k_3-k_2^2k_3$\\
&&&$k_1k_2k_3$\\
\hline
10.97.51.P1'&$^{2_{100}}\overline{4}.P1'$&p&$k_3$\\
\hline
10.100.52.P1'&$^{4}\overline{4}.P1'$&f&$k_1^2k_3-k_2^2k_3$\\
&&&$k_1k_2k_3$\\
\hline
11.102.53.P1'&$^{1}4/^{1}m.P1'$&x&\\
\hline
11.103.57.P1'&$^{2_{100}}4/^{1}m.P1'$&x&\\
\hline
11.106.58.P1'&$^{2_{100}}4/^{2_{100}}m.P1'$&f&$k_1^2k_3-k_2^2k_3$\\
&&&$k_1k_2k_3$\\
\hline
11.109.59.P1'&$^{1}4/^{2_{100}}m.P1'$&p&$k_3$\\
\hline
11.112.63.P1'&$^{4}4/^{2}m.P1'$&x&\\
\hline
12.130.65.P1'&$^{1}4^{1}2^{1}2.P1'$&h&$k_1k_2k_3\left(k_1^2-k_2^2\right)$\\
\hline
12.131.68.P1'&$^{1}4^{2_{100}}2^{2_{100}}2.P1'$&p&$k_3$\\
\hline
12.134.69.P1'&$^{2_{100}}4^{2_{100}}2^{1}2.P1'$&f&$k_1^2k_3-k_2^2k_3$\\
\hline
12.143.72.P1'&$^{4_{001}}4^{2_{100}}2^{2_{110}}2.P1'$&p&$k_3$\\
\hline
13.146.73.P1'&$^{1}4^{1}m^{1}m.P1'$&p&$k_3$\\
\hline
13.147.76.P1'&$^{1}4^{2_{100}}m^{2_{100}}m.P1'$&h&$k_1k_2k_3\left(k_1^2-k_2^2\right)$\\
\hline
13.150.77.P1'&$^{2_{100}}4^{2_{100}}m^{1}m.P1'$&f&$k_1k_2k_3$\\
\hline
13.159.80.P1'&$^{4_{001}}4^{2_{100}}m^{2_{110}}m.P1'$&h&$k_1k_2k_3\left(k_1^2-k_2^2\right)$\\
\hline
14.162.81.P1'&$^{1}\overline{4}^{1}2^{1}m.P1'$&f&$k_1k_2k_3$\\
\hline
14.163.85.P1'&$^{1}\overline{4}^{2_{100}}2^{2_{100}}m.P1'$&f&$k_1^2k_3-k_2^2k_3$\\
\hline
14.166.86.P1'&$^{2_{100}}\overline{4}^{2_{100}}2^{1}m.P1'$&p&$k_3$\\
\hline
14.169.87.P1'&$^{2_{100}}\overline{4}^{1}2^{2_{100}}m.P1'$&h&$k_1k_2k_3\left(k_1^2-k_2^2\right)$\\
\hline
14.182.91.P1'&$^{4_{001}}\overline{4}^{2_{100}}2^{2_{110}}m.P1'$&f&$k_1^2k_3-k_2^2k_3$\\
\hline
15.186.92.P1'&$^{1}4/^{1}m^{1}m^{1}m.P1'$&x&\\
\hline
15.187.98.P1'&$^{2_{100}}4/^{2_{100}}m^{2_{100}}m^{1}m.P1'$&f&$k_1k_2k_3$\\
\hline
15.190.99.P1'&$^{1}4/^{2_{100}}m^{1}m^{1}m.P1'$&p&$k_3$\\
\hline
15.193.100.P1'&$^{2_{100}}4/^{1}m^{1}m^{2_{100}}m.P1'$&x&\\
\hline
15.196.101.P1'&$^{1}4/^{1}m^{2_{100}}m^{2_{100}}m.P1'$&x&\\
\hline
15.199.102.P1'&$^{1}4/^{2_{100}}m^{2_{100}}m^{2_{100}}m.P1'$&h&$k_1k_2k_3\left(k_1^2-k_2^2\right)$\\
\hline
15.244.116.P1'&$^{4_{001}}4/^{1}m^{2_{100}}m^{2_{110}}m.P1'$&x&\\
\hline
16.272.118.P1'&$^{1}3.P1'$&p&$k_3$\\
\hline
16.273.119.P1'&$^{3}3.P1'$&p&$k_3$\\
\hline
17.274.120.P1'&$^{1}\overline{3}.P1'$&x&\\
\hline
17.275.122.P1'&$^{2_{100}}\overline{3}.P1'$&p&$k_3$\\
\hline
17.278.123.P1'&$^{3}\overline{3}.P1'$&x&\\
\hline
18.282.125.P1'&$^{1}3^{1}2.P1'$&f&$3k_1^2k_2-k_2^3$\\
\hline
18.283.127.P1'&$^{1}3^{2_{100}}2.P1'$&p&$k_3$\\
\hline
18.286.128.P1'&$^{3_{001}}3^{2_{100}}2.P1'$&p&$k_3$\\
\hline
19.288.129.P1'&$^{1}3^{1}m.P1'$&p&$k_3$\\
\hline
19.289.131.P1'&$^{1}3^{2_{100}}m.P1'$&f&$3k_1^2k_2-k_2^3$\\
\hline
19.292.132.P1'&$^{3_{001}}3^{2_{100}}m.P1'$&f&$3k_1^2k_2-k_2^3$\\
\hline
20.294.133.P1'&$^{1}\overline{3}^{1}m.P1'$&x&\\
\hline
20.295.137.P1'&$^{1}\overline{3}^{2_{100}}m.P1'$&x&\\
\hline
20.298.138.P1'&$^{2_{100}}\overline{3}^{1}m.P1'$&p&$k_3$\\
\hline
20.301.139.P1'&$^{2_{100}}\overline{3}^{2_{100}}m.P1'$&f&$3k_1^2k_2-k_2^3$\\
\hline
20.314.143.P1'&$^{3_{001}}\overline{3}^{2_{100}}m.P1'$&x&\\
\hline
22.322.145.P1'&$^{1}\overline{6}.P1'$&f&$k_1^3-3k_1k_2^2$\\
&&&$3k_1^2k_2-k_2^3$\\
\hline
22.323.147.P1'&$^{2_{100}}\overline{6}.P1'$&p&$k_3$\\
\hline
22.326.148.P1'&$^{3}\overline{6}.P1'$&f&$k_1^3-3k_1k_2^2$\\
&&&$3k_1^2k_2-k_2^3$\\
\hline
21.330.150.P1'&$^{1}6.P1'$&p&$k_3$\\
\hline
21.331.152.P1'&$^{2_{100}}6.P1'$&f&$k_1^3-3k_1k_2^2$\\
&&&$3k_1^2k_2-k_2^3$\\
\hline
21.334.153.P1'&$^{3}6.P1'$&p&$k_3$\\
\hline
24.338.155.P1'&$^{1}6^{1}2^{1}2.P1'$&j&$k_1k_2k_3\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$\\
\hline
24.339.158.P1'&$^{1}6^{2_{100}}2^{2_{100}}2.P1'$&p&$k_3$\\
\hline
24.342.159.P1'&$^{2_{100}}6^{1}2^{2_{100}}2.P1'$&f&$k_1^3-3k_1k_2^2$\\
\hline
24.351.162.P1'&$^{3_{001}}6^{2_{100}}2^{2_{110}}2.P1'$&p&$k_3$\\
\hline
23.357.164.P1'&$^{1}6/^{1}m.P1'$&x&\\
\hline
23.358.168.P1'&$^{2_{100}}6/^{2_{100}}m.P1'$&x&\\
\hline
23.361.169.P1'&$^{2_{100}}6/^{1}m.P1'$&f&$k_1^3-3k_1k_2^2$\\
&&&$3k_1^2k_2-k_2^3$\\
\hline
23.364.170.P1'&$^{1}6/^{2_{100}}m.P1'$&p&$k_3$\\
\hline
23.367.174.P1'&$^{3}6/^{1}m.P1'$&x&\\
\hline
25.393.178.P1'&$^{1}6^{1}m^{1}m.P1'$&p&$k_3$\\
\hline
25.394.181.P1'&$^{1}6^{2_{100}}m^{2_{100}}m.P1'$&j&$k_1k_2k_3\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$\\
\hline
25.397.182.P1'&$^{2_{100}}6^{1}m^{2_{100}}m.P1'$&f&$3k_1^2k_2-k_2^3$\\
\hline
25.406.185.P1'&$^{3_{001}}6^{2_{100}}m^{2_{110}}m.P1'$&j&$k_1k_2k_3\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$\\
\hline
26.412.187.P1'&$^{1}\overline{6}^{1}m^{1}2.P1'$&f&$3k_1^2k_2-k_2^3$\\
\hline
26.413.191.P1'&$^{1}\overline{6}^{2_{100}}m^{2_{100}}2.P1'$&f&$k_1^3-3k_1k_2^2$\\
\hline
26.416.192.P1'&$^{2_{100}}\overline{6}^{1}m^{2_{100}}2.P1'$&p&$k_3$\\
\hline
26.419.193.P1'&$^{2_{100}}\overline{6}^{2_{100}}m^{1}2.P1'$&j&$k_1k_2k_3\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$\\
\hline
26.432.197.P1'&$^{3_{001}}\overline{6}^{2_{100}}m^{2_{110}}2.P1'$&f&$k_1^3-3k_1k_2^2$\\
\hline
27.440.199.P1'&$^{1}6/^{1}m^{1}m^{1}m.P1'$&x&\\
\hline
27.441.205.P1'&$^{2_{100}}6/^{2_{100}}m^{1}m^{2_{100}}m.P1'$&x&\\
\hline
27.444.206.P1'&$^{2_{100}}6/^{1}m^{2_{100}}m^{1}m.P1'$&f&$k_1^3-3k_1k_2^2$\\
\hline
27.447.207.P1'&$^{1}6/^{1}m^{2_{100}}m^{2_{100}}m.P1'$&x&\\
\hline
27.450.208.P1'&$^{1}6/^{2_{100}}m^{1}m^{1}m.P1'$&p&$k_3$\\
\hline
27.453.209.P1'&$^{1}6/^{2_{100}}m^{2_{100}}m^{2_{100}}m.P1'$&j&$k_1k_2k_3\left(3k_1^2-k_2^2\right)\left(k_1^2-3k_2^2\right)$\\
\hline
27.498.223.P1'&$^{3_{001}}6/^{1}m^{2_{100}}m^{2_{110}}m.P1'$&x&\\
\hline
28.538.227.P1'&$^{1}2^{1}3.P1'$&f&$k_1k_2k_3$\\
\hline
28.539.228.P1'&$^{1}2^{3}3.P1'$&f&$k_1k_2k_3$\\
\hline
29.541.229.P1'&$^{1}m^{1}\overline{3}.P1'$&x&\\
\hline
29.542.231.P1'&$^{2_{100}}m^{2_{100}}\overline{3}.P1'$&f&$k_1k_2k_3$\\
\hline
29.545.232.P1'&$^{1}m^{3}\overline{3}.P1'$&x&\\
\hline
31.551.234.P1'&$^{1}\overline{4}^{1}3^{1}m.P1'$&f&$k_1k_2k_3$\\
\hline
31.552.236.P1'&$^{2_{100}}\overline{4}^{1}3^{2_{100}}m.P1'$&$\ell$&$k_1k_2k_3\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$\\
\hline
31.555.237.P1'&$^{2_{100}}\overline{4}^{3_{001}}3^{2_{100}}m.P1'$&$\ell$&$k_1k_2k_3\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$\\
\hline
30.559.238.P1'&$^{1}4^{1}3^{1}2.P1'$&$\ell$&$k_1k_2k_3\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$\\
\hline
30.560.240.P1'&$^{2_{100}}4^{1}3^{2_{100}}2.P1'$&f&$k_1k_2k_3$\\
\hline
30.563.241.P1'&$^{2_{100}}4^{3_{001}}3^{2_{100}}2.P1'$&f&$k_1k_2k_3$\\
\hline
32.567.242.P1'&$^{1}m^{1}\overline{3}^{1}m.P1'$&x&\\
\hline
32.568.246.P1'&$^{1}m^{1}\overline{3}^{2_{100}}m.P1'$&x&\\
\hline
32.571.247.P1'&$^{2_{100}}m^{2_{100}}\overline{3}^{1}m.P1'$&f&$k_1k_2k_3$\\
\hline
32.574.248.P1'&$^{2_{100}}m^{2_{100}}\overline{3}^{2_{100}}m.P1'$&$\ell$&$k_1k_2k_3\left(k_1^2-k_2^2\right)\left(k_2^2-k_3^2\right)\left(k_3^2-k_1^2\right)$\\
\hline
32.587.252.P1'&$^{1}m^{3_{001}}\overline{3}^{2_{100}}m.P1'$&x&\\
\hline
 \end{longtable}
